Fuzzy Dynamical Genetic Programming in XCSF

A number of representation schemes have been presented for use within Learning Classifier Systems, ranging from binary encodings to Neural Networks, and more recently Dynamical Genetic Programming (DGP). This paper presents results from an investigation into using a fuzzy DGP representation within the XCSF Learning Classifier System. In particular, asynchronous Fuzzy Logic Networks are used to represent the traditional condition-action production system rules. It is shown possible to use self-adaptive, open-ended evolution to design an ensemble of such fuzzy dynamical systems within XCSF to solve several well-known continuous-valued test problems.

==> (inline-0) <==
\begin{picture}(1049,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,131){\makebox(0,0)[r]{ 0}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,277){\makebox(0,0)[r]{ 0.2}}
\put(969.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,422){\makebox(0,0)[r]{ 0.4}}
\put(969.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,568){\makebox(0,0)[r]{ 0.6}}
\put(969.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,713){\makebox(0,0)[r]{ 0.8}}
\put(969.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,859){\makebox(0,0)[r]{ 1}}
\put(969.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,90){\makebox(0,0){ 0}}
\put(130.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,90){\makebox(0,0){ 20000}}
\put(302.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474,90){\makebox(0,0){ 40000}}
\put(474.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645,90){\makebox(0,0){ 60000}}
\put(645.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,90){\makebox(0,0){ 80000}}
\put(817.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 100000}}
\put(989.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(130.0,131.0){\rule[-0.200pt]{206.933pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(130.0,859.0){\rule[-0.200pt]{206.933pt}{0.400pt}}
\put(559,29){\makebox(0,0){Trials}}
\put(849,557){\makebox(0,0)[r]{Performance}}
\put(869.0,557.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(130,524){\usebox{\plotpoint}}
\put(129.67,514){\rule{0.400pt}{2.409pt}}
\multiput(129.17,519.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(130.67,504){\rule{0.400pt}{8.672pt}}
\multiput(130.17,504.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(131.0,504.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(131.67,516){\rule{0.400pt}{2.168pt}}
\multiput(131.17,516.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(132.0,516.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(133.0,525.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(132.67,531){\rule{0.400pt}{0.482pt}}
\multiput(132.17,531.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(133.0,531.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(134,534.67){\rule{0.241pt}{0.400pt}}
\multiput(134.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(134.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(134.67,526){\rule{0.400pt}{5.782pt}}
\multiput(134.17,526.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(135.0,526.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(135.67,523){\rule{0.400pt}{6.023pt}}
\multiput(135.17,523.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(136.0,523.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(136.67,537){\rule{0.400pt}{0.482pt}}
\multiput(136.17,537.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(137.0,537.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(137.67,516){\rule{0.400pt}{3.854pt}}
\multiput(137.17,516.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(138.0,516.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(138.67,535){\rule{0.400pt}{6.504pt}}
\multiput(138.17,548.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(139.0,532.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(139.67,562){\rule{0.400pt}{6.986pt}}
\multiput(139.17,562.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(140.0,535.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(140.67,589){\rule{0.400pt}{7.709pt}}
\multiput(140.17,589.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(141.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(142.0,617.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(141.67,624){\rule{0.400pt}{3.132pt}}
\multiput(141.17,624.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(142.0,617.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(142.67,633){\rule{0.400pt}{3.614pt}}
\multiput(142.17,640.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(143.0,637.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(143.67,630){\rule{0.400pt}{9.636pt}}
\multiput(143.17,630.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(144.0,630.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(144.67,690){\rule{0.400pt}{4.095pt}}
\multiput(144.17,690.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(145.0,670.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(145.67,692){\rule{0.400pt}{2.891pt}}
\multiput(145.17,692.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(146.0,692.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(146.67,685){\rule{0.400pt}{5.541pt}}
\multiput(146.17,685.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(147.0,685.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(147.67,723){\rule{0.400pt}{1.445pt}}
\multiput(147.17,723.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(148.0,708.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(148.67,748){\rule{0.400pt}{0.723pt}}
\multiput(148.17,748.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(149.0,729.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(149.67,764){\rule{0.400pt}{3.373pt}}
\multiput(149.17,764.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(150.0,751.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(150.67,803){\rule{0.400pt}{0.964pt}}
\multiput(150.17,803.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(151.0,778.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(151.67,805){\rule{0.400pt}{4.577pt}}
\multiput(151.17,805.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(152.0,805.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(152.67,823){\rule{0.400pt}{0.964pt}}
\multiput(152.17,825.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(153.0,824.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(154.0,823.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(153.67,820){\rule{0.400pt}{1.686pt}}
\multiput(153.17,823.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(154.0,827.0){\usebox{\plotpoint}}
\put(154.67,832){\rule{0.400pt}{0.723pt}}
\multiput(154.17,833.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(155.0,820.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(155.67,835){\rule{0.400pt}{1.204pt}}
\multiput(155.17,835.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(156.0,832.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(157,840){\usebox{\plotpoint}}
\put(156.67,843){\rule{0.400pt}{1.927pt}}
\multiput(156.17,843.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(157.0,840.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(158,841.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158.0,842.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(159,857.67){\rule{0.241pt}{0.400pt}}
\multiput(159.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(159.0,843.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(160,859){\usebox{\plotpoint}}
\put(160,859){\usebox{\plotpoint}}
\put(160.0,859.0){\rule[-0.200pt]{100.696pt}{0.400pt}}
\put(577.67,857){\rule{0.400pt}{0.482pt}}
\multiput(577.17,857.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(579,859){\usebox{\plotpoint}}
\put(578.67,855){\rule{0.400pt}{0.964pt}}
\multiput(578.17,857.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(579.67,857){\rule{0.400pt}{0.482pt}}
\multiput(579.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.0,855.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(581,857){\usebox{\plotpoint}}
\put(580.67,857){\rule{0.400pt}{0.482pt}}
\multiput(580.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(581.67,856){\rule{0.400pt}{0.723pt}}
\multiput(581.17,856.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(582.0,856.0){\usebox{\plotpoint}}
\put(583,859){\usebox{\plotpoint}}
\put(583.67,857){\rule{0.400pt}{0.482pt}}
\multiput(583.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,859.0){\usebox{\plotpoint}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.67,856){\rule{0.400pt}{0.723pt}}
\multiput(585.17,857.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(585.0,859.0){\usebox{\plotpoint}}
\put(587.0,856.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(589.67,857){\rule{0.400pt}{0.482pt}}
\multiput(589.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,859.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(591,855.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,856.0){\usebox{\plotpoint}}
\put(592,857.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(593.0,852.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(593.0,852.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(593.0,857.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595.0,859.0){\usebox{\plotpoint}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.0,859.0){\usebox{\plotpoint}}
\put(596.67,857){\rule{0.400pt}{0.482pt}}
\multiput(596.17,857.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(598,855.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,856.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(599,857){\usebox{\plotpoint}}
\put(599,857){\usebox{\plotpoint}}
\put(598.67,857){\rule{0.400pt}{0.482pt}}
\multiput(598.17,857.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600,859){\usebox{\plotpoint}}
\put(599.67,857){\rule{0.400pt}{0.482pt}}
\multiput(599.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600.67,857){\rule{0.400pt}{0.482pt}}
\multiput(600.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(602,857){\usebox{\plotpoint}}
\put(601.67,856){\rule{0.400pt}{0.723pt}}
\multiput(601.17,856.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(602.0,856.0){\usebox{\plotpoint}}
\put(603,859){\usebox{\plotpoint}}
\put(603.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604.67,857){\rule{0.400pt}{0.482pt}}
\multiput(604.17,857.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.67,856){\rule{0.400pt}{0.723pt}}
\multiput(605.17,856.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(606.0,856.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(606.67,854){\rule{0.400pt}{0.482pt}}
\multiput(606.17,855.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607.0,856.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608,854){\usebox{\plotpoint}}
\put(608.0,854.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(608.0,859.0){\usebox{\plotpoint}}
\put(609,855.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,856.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(610,857){\usebox{\plotpoint}}
\put(609.67,857){\rule{0.400pt}{0.482pt}}
\multiput(609.17,857.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611,853.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,854.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,855.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(612.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.0,856.0){\usebox{\plotpoint}}
\put(612.67,853){\rule{0.400pt}{0.723pt}}
\multiput(612.17,853.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(613.0,853.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(614.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613.67,853){\rule{0.400pt}{0.723pt}}
\multiput(613.17,853.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(614.0,853.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(615.0,856.0){\usebox{\plotpoint}}
\put(615.67,855){\rule{0.400pt}{0.482pt}}
\multiput(615.17,856.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615.0,857.0){\usebox{\plotpoint}}
\put(616.67,854){\rule{0.400pt}{1.204pt}}
\multiput(616.17,854.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(617.0,854.0){\usebox{\plotpoint}}
\put(617.67,856){\rule{0.400pt}{0.723pt}}
\multiput(617.17,856.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(618.0,856.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(619,855.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,856.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.0,856.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(620.0,859.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(623,857.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,858.0){\usebox{\plotpoint}}
\put(624,857.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,858.0){\usebox{\plotpoint}}
\put(625,859){\usebox{\plotpoint}}
\put(624.67,857){\rule{0.400pt}{0.482pt}}
\multiput(624.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626,857){\usebox{\plotpoint}}
\put(626.0,857.0){\usebox{\plotpoint}}
\put(627.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627,856.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.67,853){\rule{0.400pt}{1.445pt}}
\multiput(627.17,853.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(628.0,853.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(628.67,857){\rule{0.400pt}{0.482pt}}
\multiput(628.17,857.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(630,854.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,854.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,855.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(631.0,856.0){\usebox{\plotpoint}}
\put(631.0,857.0){\usebox{\plotpoint}}
\put(631.67,854){\rule{0.400pt}{0.964pt}}
\multiput(631.17,856.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(632.0,857.0){\usebox{\plotpoint}}
\put(633,855.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(633.67,856){\rule{0.400pt}{0.723pt}}
\multiput(633.17,856.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(634.0,856.0){\usebox{\plotpoint}}
\put(635,859){\usebox{\plotpoint}}
\put(635,857.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(636.0,856.0){\usebox{\plotpoint}}
\put(636.0,857.0){\usebox{\plotpoint}}
\put(637.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.0,859.0){\usebox{\plotpoint}}
\put(638.0,858.0){\usebox{\plotpoint}}
\put(638.0,858.0){\usebox{\plotpoint}}
\put(638.67,857){\rule{0.400pt}{0.482pt}}
\multiput(638.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639.0,858.0){\usebox{\plotpoint}}
\put(640,857.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,857.0){\usebox{\plotpoint}}
\put(641,857.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,858.0){\usebox{\plotpoint}}
\put(642.0,856.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(642.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(642.67,854){\rule{0.400pt}{0.964pt}}
\multiput(642.17,856.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(642.0,858.0){\usebox{\plotpoint}}
\put(643.67,856){\rule{0.400pt}{0.482pt}}
\multiput(643.17,856.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,858.0){\usebox{\plotpoint}}
\put(645.0,859.0){\usebox{\plotpoint}}
\put(645.67,857){\rule{0.400pt}{0.482pt}}
\multiput(645.17,857.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(646.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(647,859){\usebox{\plotpoint}}
\put(646.67,857){\rule{0.400pt}{0.482pt}}
\multiput(646.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(648,857){\usebox{\plotpoint}}
\put(648.0,857.0){\usebox{\plotpoint}}
\put(648.0,858.0){\usebox{\plotpoint}}
\put(649.0,858.0){\usebox{\plotpoint}}
\put(650,857.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,859.0){\usebox{\plotpoint}}
\put(651,858){\usebox{\plotpoint}}
\put(651,858){\usebox{\plotpoint}}
\put(651,857.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,859){\usebox{\plotpoint}}
\put(652.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654,857.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,858.0){\usebox{\plotpoint}}
\put(655,859){\usebox{\plotpoint}}
\put(656,857.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,859.0){\usebox{\plotpoint}}
\put(657,858){\usebox{\plotpoint}}
\put(657,858){\usebox{\plotpoint}}
\put(657,857.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,857.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,858.0){\usebox{\plotpoint}}
\put(659,859){\usebox{\plotpoint}}
\put(659,857.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,858){\usebox{\plotpoint}}
\put(660,858){\usebox{\plotpoint}}
\put(660.0,858.0){\usebox{\plotpoint}}
\put(661,857.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,858.0){\usebox{\plotpoint}}
\put(662,858){\usebox{\plotpoint}}
\put(662,857.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,858.0){\usebox{\plotpoint}}
\put(663.0,858.0){\usebox{\plotpoint}}
\put(664,857.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,858.0){\usebox{\plotpoint}}
\put(665,858){\usebox{\plotpoint}}
\put(665.0,858.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(668,856.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,857.0){\usebox{\plotpoint}}
\put(669,858){\usebox{\plotpoint}}
\put(669,858){\usebox{\plotpoint}}
\put(669.0,858.0){\usebox{\plotpoint}}
\put(670,856.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,857.0){\usebox{\plotpoint}}
\put(671,858){\usebox{\plotpoint}}
\put(671,856.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.67,856){\rule{0.400pt}{0.482pt}}
\multiput(671.17,856.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672.0,856.0){\usebox{\plotpoint}}
\put(672.67,853){\rule{0.400pt}{0.723pt}}
\multiput(672.17,853.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(673.0,853.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(674,857.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675,857.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,858.0){\usebox{\plotpoint}}
\put(676,859){\usebox{\plotpoint}}
\put(676.0,859.0){\usebox{\plotpoint}}
\put(676.67,853){\rule{0.400pt}{1.445pt}}
\multiput(676.17,853.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(677.0,853.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(678,859){\usebox{\plotpoint}}
\put(677.67,856){\rule{0.400pt}{0.482pt}}
\multiput(677.17,857.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(678.0,858.0){\usebox{\plotpoint}}
\put(679,855.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,856.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,856.0){\usebox{\plotpoint}}
\put(680.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(680.0,854.0){\usebox{\plotpoint}}
\put(681.0,854.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(681.0,857.0){\usebox{\plotpoint}}
\put(682.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,859.0){\usebox{\plotpoint}}
\put(683,857.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,858.0){\usebox{\plotpoint}}
\put(684,859){\usebox{\plotpoint}}
\put(684,859){\usebox{\plotpoint}}
\put(685,857.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,859.0){\usebox{\plotpoint}}
\put(686.0,858.0){\usebox{\plotpoint}}
\put(686.0,859.0){\usebox{\plotpoint}}
\put(687.0,858.0){\usebox{\plotpoint}}
\put(687.0,858.0){\usebox{\plotpoint}}
\put(687.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(689,857.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,858.0){\usebox{\plotpoint}}
\put(690,859){\usebox{\plotpoint}}
\put(690,857.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,858.0){\usebox{\plotpoint}}
\put(691,859){\usebox{\plotpoint}}
\put(692,857.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,859.0){\usebox{\plotpoint}}
\put(693,858){\usebox{\plotpoint}}
\put(696,857.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,858.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(697.0,858.0){\usebox{\plotpoint}}
\put(700,857.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,858.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(701,859){\usebox{\plotpoint}}
\put(701,857.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,858){\usebox{\plotpoint}}
\put(702.0,858.0){\usebox{\plotpoint}}
\put(703.0,858.0){\usebox{\plotpoint}}
\put(703.0,858.0){\usebox{\plotpoint}}
\put(703.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(705.0,857.0){\usebox{\plotpoint}}
\put(705.0,857.0){\usebox{\plotpoint}}
\put(706.0,857.0){\usebox{\plotpoint}}
\put(705.67,853){\rule{0.400pt}{0.723pt}}
\multiput(705.17,853.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(706.0,853.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(706.67,857){\rule{0.400pt}{0.482pt}}
\multiput(706.17,857.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(707.0,856.0){\usebox{\plotpoint}}
\put(707.67,856){\rule{0.400pt}{0.482pt}}
\multiput(707.17,857.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(708.0,858.0){\usebox{\plotpoint}}
\put(708.67,856){\rule{0.400pt}{0.723pt}}
\multiput(708.17,857.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(709.0,856.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(710,856.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,856.0){\usebox{\plotpoint}}
\put(711,855.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(712.0,857.0){\usebox{\plotpoint}}
\put(712.0,858.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(721.0,858.0){\usebox{\plotpoint}}
\put(721,857.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,858.0){\usebox{\plotpoint}}
\put(722,857.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,858.0){\usebox{\plotpoint}}
\put(723.0,858.0){\usebox{\plotpoint}}
\put(723.0,858.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(729,857.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,858.0){\usebox{\plotpoint}}
\put(730,858){\usebox{\plotpoint}}
\put(730,858){\usebox{\plotpoint}}
\put(730.0,858.0){\usebox{\plotpoint}}
\put(730.67,856){\rule{0.400pt}{0.723pt}}
\multiput(730.17,856.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(731.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(732.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(732.0,857.0){\usebox{\plotpoint}}
\put(733.0,855.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733,856.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,855.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733.67,853){\rule{0.400pt}{1.445pt}}
\multiput(733.17,856.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(734.0,858.0){\usebox{\plotpoint}}
\put(735.0,853.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(735.0,857.0){\usebox{\plotpoint}}
\put(736.0,857.0){\usebox{\plotpoint}}
\put(736.0,857.0){\usebox{\plotpoint}}
\put(736.0,857.0){\usebox{\plotpoint}}
\put(737,857.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,857.0){\usebox{\plotpoint}}
\put(738.0,858.0){\usebox{\plotpoint}}
\put(743,857.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,858.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(744.0,858.0){\usebox{\plotpoint}}
\put(746,856.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746.67,854){\rule{0.400pt}{0.723pt}}
\multiput(746.17,854.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(747.0,854.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(748.0,857.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748,856.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,858.0){\usebox{\plotpoint}}
\put(749,857){\usebox{\plotpoint}}
\put(749.0,857.0){\usebox{\plotpoint}}
\put(749.67,855){\rule{0.400pt}{0.482pt}}
\multiput(749.17,855.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,855.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(750.67,853){\rule{0.400pt}{0.482pt}}
\multiput(750.17,853.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,853.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(752,855.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,855.0){\usebox{\plotpoint}}
\put(753.0,857.0){\usebox{\plotpoint}}
\put(753.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755,854.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,855.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755.67,854){\rule{0.400pt}{0.723pt}}
\multiput(755.17,855.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(756.0,855.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(757,856.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,854.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(757.67,853){\rule{0.400pt}{0.482pt}}
\multiput(757.17,853.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,853.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(759.0,855.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(759.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(761.0,858.0){\usebox{\plotpoint}}
\put(761.0,858.0){\usebox{\plotpoint}}
\put(762.67,856){\rule{0.400pt}{0.482pt}}
\multiput(762.17,857.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(764.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(764.0,858.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(771,857.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,858.0){\usebox{\plotpoint}}
\put(772,858){\usebox{\plotpoint}}
\put(774,857.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,857.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,858.0){\usebox{\plotpoint}}
\put(776,857.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,858.0){\usebox{\plotpoint}}
\put(777.0,858.0){\usebox{\plotpoint}}
\put(777.0,858.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(780,857.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,858.0){\usebox{\plotpoint}}
\put(781,858){\usebox{\plotpoint}}
\put(783,857.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784.0,858.0){\usebox{\plotpoint}}
\put(789,857.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,858.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(790.0,858.0){\usebox{\plotpoint}}
\put(790.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810,857.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,858.0){\usebox{\plotpoint}}
\put(811,858){\usebox{\plotpoint}}
\put(811.0,858.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(819,857.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,858.0){\usebox{\plotpoint}}
\put(820,858){\usebox{\plotpoint}}
\put(820.0,858.0){\usebox{\plotpoint}}
\put(821,857.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,858.0){\usebox{\plotpoint}}
\put(822,858){\usebox{\plotpoint}}
\put(822.0,858.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(835,856.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,857.0){\usebox{\plotpoint}}
\put(836,858){\usebox{\plotpoint}}
\put(840,857.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,858.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(841,856.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,858.0){\usebox{\plotpoint}}
\put(842.0,857.0){\usebox{\plotpoint}}
\put(842.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844,856.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,857.0){\usebox{\plotpoint}}
\put(845,858){\usebox{\plotpoint}}
\put(845.0,858.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(849,856.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,857.0){\usebox{\plotpoint}}
\put(850,856.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,857.0){\usebox{\plotpoint}}
\put(851,858){\usebox{\plotpoint}}
\put(851,856.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,857.0){\usebox{\plotpoint}}
\put(863,857.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,858.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(864.0,858.0){\usebox{\plotpoint}}
\put(869.67,856){\rule{0.400pt}{0.482pt}}
\multiput(869.17,857.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(864.0,858.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(871,854.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,854.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,855.0){\usebox{\plotpoint}}
\put(872,856){\usebox{\plotpoint}}
\put(872,855.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,853.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(873.0,853.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(873.0,858.0){\usebox{\plotpoint}}
\put(873.67,854){\rule{0.400pt}{0.964pt}}
\multiput(873.17,854.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(874.0,854.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(874.67,856){\rule{0.400pt}{0.482pt}}
\multiput(874.17,856.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(875.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876,858){\usebox{\plotpoint}}
\put(876,858){\usebox{\plotpoint}}
\put(891,856.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,858.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(892.0,857.0){\usebox{\plotpoint}}
\put(892.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(894,856.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,857.0){\usebox{\plotpoint}}
\put(895,858){\usebox{\plotpoint}}
\put(895,858){\usebox{\plotpoint}}
\put(895.0,858.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(902,856.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,857.0){\usebox{\plotpoint}}
\put(903,858){\usebox{\plotpoint}}
\put(908,857.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,858.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(909.0,858.0){\usebox{\plotpoint}}
\put(909.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(911,856.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,857.0){\usebox{\plotpoint}}
\put(912,858){\usebox{\plotpoint}}
\put(912.0,858.0){\usebox{\plotpoint}}
\put(913,856.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,857.0){\usebox{\plotpoint}}
\put(914,858){\usebox{\plotpoint}}
\put(914.0,858.0){\usebox{\plotpoint}}
\put(915,856.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,857.0){\usebox{\plotpoint}}
\put(916.0,857.0){\usebox{\plotpoint}}
\put(916.0,857.0){\usebox{\plotpoint}}
\put(916.0,858.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(920,856.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920.0,857.0){\usebox{\plotpoint}}
\put(921,858){\usebox{\plotpoint}}
\put(921.0,858.0){\usebox{\plotpoint}}
\put(922.0,857.0){\usebox{\plotpoint}}
\put(922,856.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,857.0){\usebox{\plotpoint}}
\put(923.0,857.0){\usebox{\plotpoint}}
\put(924,856.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,858.0){\usebox{\plotpoint}}
\put(925,857){\usebox{\plotpoint}}
\put(925,856.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,857.0){\usebox{\plotpoint}}
\put(926.0,857.0){\usebox{\plotpoint}}
\put(926.0,858.0){\usebox{\plotpoint}}
\put(927,856.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927.0,857.0){\usebox{\plotpoint}}
\put(928,858){\usebox{\plotpoint}}
\put(928,858){\usebox{\plotpoint}}
\put(928.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(930,856.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,857.0){\usebox{\plotpoint}}
\put(931,858){\usebox{\plotpoint}}
\put(931,858){\usebox{\plotpoint}}
\put(931.0,858.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(943.0,857.0){\usebox{\plotpoint}}
\put(944,855.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,856.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,857.0){\usebox{\plotpoint}}
\put(945.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(945.0,858.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(951,856.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,857.0){\usebox{\plotpoint}}
\put(952,858){\usebox{\plotpoint}}
\put(952,858){\usebox{\plotpoint}}
\put(967,856.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,858.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(968,857){\usebox{\plotpoint}}
\put(968,856.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.0,857.0){\usebox{\plotpoint}}
\put(969.0,857.0){\usebox{\plotpoint}}
\put(973,856.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969.0,858.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(974,857){\usebox{\plotpoint}}
\put(974.0,857.0){\usebox{\plotpoint}}
\put(974.0,858.0){\usebox{\plotpoint}}
\put(975.0,857.0){\usebox{\plotpoint}}
\put(975.0,857.0){\usebox{\plotpoint}}
\put(976.0,857.0){\usebox{\plotpoint}}
\put(976.0,858.0){\usebox{\plotpoint}}
\put(977.0,857.0){\usebox{\plotpoint}}
\put(977.0,857.0){\usebox{\plotpoint}}
\put(979,856.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(980.0,857.0){\usebox{\plotpoint}}
\put(980,856.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,857.0){\usebox{\plotpoint}}
\put(981.0,857.0){\usebox{\plotpoint}}
\put(981.0,857.0){\usebox{\plotpoint}}
\put(982.0,857.0){\usebox{\plotpoint}}
\put(982.0,858.0){\usebox{\plotpoint}}
\put(983,854.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,854.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,855.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(984,856.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(985.0,857.0){\usebox{\plotpoint}}
\put(130,524){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(345,859){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(560,859){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(775,859){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(909,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(985.0,858.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(849,516){\makebox(0,0)[r]{Error}}
\put(869.0,516.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(130,322){\usebox{\plotpoint}}
\put(129.67,290){\rule{0.400pt}{7.709pt}}
\multiput(129.17,306.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(130.67,232){\rule{0.400pt}{6.504pt}}
\multiput(130.17,245.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(131.0,259.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(131.67,220){\rule{0.400pt}{1.927pt}}
\multiput(131.17,224.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(132.0,228.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(132.67,203){\rule{0.400pt}{1.686pt}}
\multiput(132.17,206.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(133.0,210.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(133.67,184){\rule{0.400pt}{1.445pt}}
\multiput(133.17,187.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(134.0,190.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(134.67,174){\rule{0.400pt}{0.482pt}}
\multiput(134.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(135.0,174.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(135.67,160){\rule{0.400pt}{0.723pt}}
\multiput(135.17,161.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(136.0,163.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(137.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(137.0,157.0){\usebox{\plotpoint}}
\put(137.67,154){\rule{0.400pt}{1.204pt}}
\multiput(137.17,156.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(138.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(138.67,157){\rule{0.400pt}{1.445pt}}
\multiput(138.17,160.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(139.0,154.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(139.67,150){\rule{0.400pt}{1.927pt}}
\multiput(139.17,150.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(140.0,150.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(140.67,155){\rule{0.400pt}{2.168pt}}
\multiput(140.17,159.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(141.0,158.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(142,143.67){\rule{0.241pt}{0.400pt}}
\multiput(142.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142.0,145.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(142.67,139){\rule{0.400pt}{2.409pt}}
\multiput(142.17,139.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(143.0,139.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(143.67,147){\rule{0.400pt}{2.168pt}}
\multiput(143.17,151.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(144.0,149.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(145,147){\usebox{\plotpoint}}
\put(144.67,151){\rule{0.400pt}{0.723pt}}
\multiput(144.17,151.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(145.0,147.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(145.67,147){\rule{0.400pt}{1.445pt}}
\multiput(145.17,147.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(146.0,147.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(146.67,149){\rule{0.400pt}{0.482pt}}
\multiput(146.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(147.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(148.0,136.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(148.0,136.0){\usebox{\plotpoint}}
\put(149.0,135.0){\usebox{\plotpoint}}
\put(149.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(151.0,134.0){\usebox{\plotpoint}}
\put(158,132.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151.0,134.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(159.0,133.0){\usebox{\plotpoint}}
\put(159.0,134.0){\usebox{\plotpoint}}
\put(160.0,133.0){\usebox{\plotpoint}}
\put(160.0,133.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(170.0,132.0){\usebox{\plotpoint}}
\put(170.0,132.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(186.0,131.0){\usebox{\plotpoint}}
\put(186.0,131.0){\usebox{\plotpoint}}
\put(187.0,131.0){\usebox{\plotpoint}}
\put(188,130.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,132.0){\usebox{\plotpoint}}
\put(189,131){\usebox{\plotpoint}}
\put(392,130.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,131.0){\rule[-0.200pt]{48.903pt}{0.400pt}}
\put(393.0,131.0){\usebox{\plotpoint}}
\put(422,130.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,131.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(423.0,131.0){\usebox{\plotpoint}}
\put(423.0,131.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(444,130.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,131.0){\usebox{\plotpoint}}
\put(445,131){\usebox{\plotpoint}}
\put(445.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447,130.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,131.0){\usebox{\plotpoint}}
\put(448,131){\usebox{\plotpoint}}
\put(471,130.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,131.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(472.0,131.0){\usebox{\plotpoint}}
\put(472.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(478,130.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,131.0){\usebox{\plotpoint}}
\put(479,131){\usebox{\plotpoint}}
\put(479,130.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,130.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,131.0){\usebox{\plotpoint}}
\put(481.0,131.0){\usebox{\plotpoint}}
\put(492,130.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,131.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(493.0,131.0){\usebox{\plotpoint}}
\put(493.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495.0,131.0){\usebox{\plotpoint}}
\put(496,130.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,132.0){\usebox{\plotpoint}}
\put(497,131){\usebox{\plotpoint}}
\put(497.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499.0,131.0){\usebox{\plotpoint}}
\put(499,130.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,131.0){\usebox{\plotpoint}}
\put(500,132){\usebox{\plotpoint}}
\put(500,130.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,131){\usebox{\plotpoint}}
\put(501.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(507,130.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,131.0){\usebox{\plotpoint}}
\put(508,131){\usebox{\plotpoint}}
\put(508,131){\usebox{\plotpoint}}
\put(508.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(510.0,131.0){\usebox{\plotpoint}}
\put(510.0,132.0){\usebox{\plotpoint}}
\put(511.0,131.0){\usebox{\plotpoint}}
\put(511.0,131.0){\usebox{\plotpoint}}
\put(512,130.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,132.0){\usebox{\plotpoint}}
\put(513.0,131.0){\usebox{\plotpoint}}
\put(513.0,132.0){\usebox{\plotpoint}}
\put(514.0,131.0){\usebox{\plotpoint}}
\put(514.0,131.0){\usebox{\plotpoint}}
\put(515,130.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,132.0){\usebox{\plotpoint}}
\put(516,131){\usebox{\plotpoint}}
\put(518,130.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,131.0){\usebox{\plotpoint}}
\put(519.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,131.0){\usebox{\plotpoint}}
\put(521.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523,130.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,131.0){\usebox{\plotpoint}}
\put(524.0,131.0){\usebox{\plotpoint}}
\put(524.0,131.0){\usebox{\plotpoint}}
\put(525.0,131.0){\usebox{\plotpoint}}
\put(525.0,132.0){\usebox{\plotpoint}}
\put(526,130.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,131.0){\usebox{\plotpoint}}
\put(527,130.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,131.0){\usebox{\plotpoint}}
\put(528,132){\usebox{\plotpoint}}
\put(528.0,132.0){\usebox{\plotpoint}}
\put(529,130.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,131.0){\usebox{\plotpoint}}
\put(530,132){\usebox{\plotpoint}}
\put(531,130.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,132.0){\usebox{\plotpoint}}
\put(532.0,131.0){\usebox{\plotpoint}}
\put(533,130.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,132.0){\usebox{\plotpoint}}
\put(534,130.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,131.0){\usebox{\plotpoint}}
\put(535.0,131.0){\usebox{\plotpoint}}
\put(535.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537,130.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,131.0){\usebox{\plotpoint}}
\put(538,132){\usebox{\plotpoint}}
\put(538,130.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,131.0){\usebox{\plotpoint}}
\put(539.0,131.0){\usebox{\plotpoint}}
\put(540,130.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,131.0){\usebox{\plotpoint}}
\put(541,132){\usebox{\plotpoint}}
\put(541,132){\usebox{\plotpoint}}
\put(541,130.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,131){\usebox{\plotpoint}}
\put(542,130.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(544,130.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,131.0){\usebox{\plotpoint}}
\put(545,132){\usebox{\plotpoint}}
\put(545,130.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,131){\usebox{\plotpoint}}
\put(546.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548,130.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,131.0){\usebox{\plotpoint}}
\put(549,131){\usebox{\plotpoint}}
\put(549,130.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,132){\usebox{\plotpoint}}
\put(550,132){\usebox{\plotpoint}}
\put(550.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552,130.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,131.0){\usebox{\plotpoint}}
\put(553,132){\usebox{\plotpoint}}
\put(553,132){\usebox{\plotpoint}}
\put(556,130.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(557.0,131.0){\usebox{\plotpoint}}
\put(557.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(560,130.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,131.0){\usebox{\plotpoint}}
\put(561,132){\usebox{\plotpoint}}
\put(568,130.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,132.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(569.0,131.0){\usebox{\plotpoint}}
\put(569.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(572.0,131.0){\usebox{\plotpoint}}
\put(572,130.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,131.0){\usebox{\plotpoint}}
\put(573.0,131.0){\usebox{\plotpoint}}
\put(573.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(576.0,131.0){\usebox{\plotpoint}}
\put(576.0,131.0){\usebox{\plotpoint}}
\put(577.0,131.0){\usebox{\plotpoint}}
\put(577.0,132.0){\usebox{\plotpoint}}
\put(577.67,131){\rule{0.400pt}{0.482pt}}
\multiput(577.17,132.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,132.0){\usebox{\plotpoint}}
\put(578.67,132){\rule{0.400pt}{0.964pt}}
\multiput(578.17,132.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(579.0,131.0){\usebox{\plotpoint}}
\put(580,131.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(581,133){\usebox{\plotpoint}}
\put(581,131.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,132.0){\usebox{\plotpoint}}
\put(581.67,132){\rule{0.400pt}{0.723pt}}
\multiput(581.17,133.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(582.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,132){\usebox{\plotpoint}}
\put(584,131.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,132.0){\usebox{\plotpoint}}
\put(585.0,132.0){\usebox{\plotpoint}}
\put(585.67,132){\rule{0.400pt}{0.723pt}}
\multiput(585.17,132.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(585.0,132.0){\usebox{\plotpoint}}
\put(587,130.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(588.0,131.0){\usebox{\plotpoint}}
\put(589,130.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,132.0){\usebox{\plotpoint}}
\put(590,131){\usebox{\plotpoint}}
\put(590,131.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,131.0){\usebox{\plotpoint}}
\put(591,132.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,133.0){\usebox{\plotpoint}}
\put(592,131.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,132.0){\usebox{\plotpoint}}
\put(593.0,133.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(593.0,133.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(593.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595.0,132.0){\usebox{\plotpoint}}
\put(595.0,132.0){\usebox{\plotpoint}}
\put(596.0,132.0){\usebox{\plotpoint}}
\put(596.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.0,131.0){\usebox{\plotpoint}}
\put(597,131.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(598,132.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599,133){\usebox{\plotpoint}}
\put(599,133){\usebox{\plotpoint}}
\put(599,131.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,132){\usebox{\plotpoint}}
\put(600,131.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,131.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,132.0){\usebox{\plotpoint}}
\put(602,133){\usebox{\plotpoint}}
\put(601.67,132){\rule{0.400pt}{0.482pt}}
\multiput(601.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.0,133.0){\usebox{\plotpoint}}
\put(603,132){\usebox{\plotpoint}}
\put(603.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604.67,132){\rule{0.400pt}{0.482pt}}
\multiput(604.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.67,132){\rule{0.400pt}{0.723pt}}
\multiput(605.17,133.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(606.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(607,134.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608,136){\usebox{\plotpoint}}
\put(608.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(608.0,132.0){\usebox{\plotpoint}}
\put(608.67,133){\rule{0.400pt}{0.482pt}}
\multiput(608.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(610,133){\usebox{\plotpoint}}
\put(609.67,131){\rule{0.400pt}{0.482pt}}
\multiput(609.17,132.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611,135.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,131.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(612.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.0,135.0){\usebox{\plotpoint}}
\put(612.67,135){\rule{0.400pt}{0.482pt}}
\multiput(612.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(613.67,135){\rule{0.400pt}{0.482pt}}
\multiput(613.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,132.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(615.0,134.0){\usebox{\plotpoint}}
\put(615.0,134.0){\usebox{\plotpoint}}
\put(615.67,133){\rule{0.400pt}{0.723pt}}
\multiput(615.17,133.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(616.0,133.0){\usebox{\plotpoint}}
\put(617,136){\usebox{\plotpoint}}
\put(616.67,132){\rule{0.400pt}{1.204pt}}
\multiput(616.17,134.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(617.0,136.0){\usebox{\plotpoint}}
\put(617.67,132){\rule{0.400pt}{0.482pt}}
\multiput(617.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618.67,133){\rule{0.400pt}{0.482pt}}
\multiput(618.17,133.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,132.0){\usebox{\plotpoint}}
\put(620.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(625,131.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,132.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(626,133){\usebox{\plotpoint}}
\put(626.0,133.0){\usebox{\plotpoint}}
\put(627.0,132.0){\usebox{\plotpoint}}
\put(626.67,132){\rule{0.400pt}{0.482pt}}
\multiput(626.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.67,132){\rule{0.400pt}{1.445pt}}
\multiput(627.17,135.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(628.0,132.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(629,131.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,132.0){\usebox{\plotpoint}}
\put(630,134.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(631.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(631.67,133){\rule{0.400pt}{0.723pt}}
\multiput(631.17,133.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(631.0,133.0){\usebox{\plotpoint}}
\put(632.67,133){\rule{0.400pt}{0.482pt}}
\multiput(632.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.0,135.0){\usebox{\plotpoint}}
\put(633.67,132){\rule{0.400pt}{0.723pt}}
\multiput(633.17,133.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(634.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635,132){\usebox{\plotpoint}}
\put(635,131.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,133.0){\usebox{\plotpoint}}
\put(636.0,133.0){\usebox{\plotpoint}}
\put(636.0,133.0){\usebox{\plotpoint}}
\put(637.0,132.0){\usebox{\plotpoint}}
\put(638,131.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,132.0){\usebox{\plotpoint}}
\put(638.67,132){\rule{0.400pt}{0.482pt}}
\multiput(638.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639.0,132.0){\usebox{\plotpoint}}
\put(640,131.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,133.0){\usebox{\plotpoint}}
\put(641,132){\usebox{\plotpoint}}
\put(641.0,132.0){\usebox{\plotpoint}}
\put(642.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(642.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(642.67,132){\rule{0.400pt}{1.204pt}}
\multiput(642.17,132.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(642.0,132.0){\usebox{\plotpoint}}
\put(643.67,132){\rule{0.400pt}{0.723pt}}
\multiput(643.17,133.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(644.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645,132){\usebox{\plotpoint}}
\put(645,132){\usebox{\plotpoint}}
\put(645.0,132.0){\usebox{\plotpoint}}
\put(646,131.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,132.0){\usebox{\plotpoint}}
\put(647,132){\usebox{\plotpoint}}
\put(646.67,132){\rule{0.400pt}{0.482pt}}
\multiput(646.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(648.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(656,131.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,132.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(657.0,132.0){\usebox{\plotpoint}}
\put(657.0,132.0){\usebox{\plotpoint}}
\put(658,131.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,132.0){\usebox{\plotpoint}}
\put(659,132){\usebox{\plotpoint}}
\put(659.0,132.0){\usebox{\plotpoint}}
\put(660,131.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,132.0){\usebox{\plotpoint}}
\put(661,132){\usebox{\plotpoint}}
\put(661.0,132.0){\usebox{\plotpoint}}
\put(662,131.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,132.0){\usebox{\plotpoint}}
\put(663,132){\usebox{\plotpoint}}
\put(663,132){\usebox{\plotpoint}}
\put(664,131.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,132.0){\usebox{\plotpoint}}
\put(665,133){\usebox{\plotpoint}}
\put(665.0,133.0){\usebox{\plotpoint}}
\put(666.0,132.0){\usebox{\plotpoint}}
\put(666.0,132.0){\usebox{\plotpoint}}
\put(666.0,133.0){\usebox{\plotpoint}}
\put(667,131.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,132.0){\usebox{\plotpoint}}
\put(668,132.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,133.0){\usebox{\plotpoint}}
\put(669,131.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,132.0){\usebox{\plotpoint}}
\put(669.67,132){\rule{0.400pt}{0.482pt}}
\multiput(669.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(670.0,133.0){\usebox{\plotpoint}}
\put(671,132.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,132.0){\usebox{\plotpoint}}
\put(671.67,132){\rule{0.400pt}{0.723pt}}
\multiput(671.17,133.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(672.0,134.0){\usebox{\plotpoint}}
\put(672.67,135){\rule{0.400pt}{0.723pt}}
\multiput(672.17,136.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(673.0,132.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(674.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(674.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(676.67,132){\rule{0.400pt}{1.445pt}}
\multiput(676.17,135.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(677.0,132.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(678,132){\usebox{\plotpoint}}
\put(678,132){\usebox{\plotpoint}}
\put(677.67,132){\rule{0.400pt}{0.482pt}}
\multiput(677.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(678.67,133){\rule{0.400pt}{0.482pt}}
\multiput(678.17,133.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679.0,133.0){\usebox{\plotpoint}}
\put(680,135.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,135.0){\usebox{\plotpoint}}
\put(681,132.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(682.0,132.0){\usebox{\plotpoint}}
\put(682.0,132.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(690,131.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,132.0){\usebox{\plotpoint}}
\put(691,132){\usebox{\plotpoint}}
\put(691.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693.0,132.0){\usebox{\plotpoint}}
\put(693.0,133.0){\usebox{\plotpoint}}
\put(694.0,132.0){\usebox{\plotpoint}}
\put(694,131.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,132.0){\usebox{\plotpoint}}
\put(695,132){\usebox{\plotpoint}}
\put(695.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(697.0,132.0){\usebox{\plotpoint}}
\put(697.0,133.0){\usebox{\plotpoint}}
\put(698,131.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,132.0){\usebox{\plotpoint}}
\put(699,133){\usebox{\plotpoint}}
\put(699.0,133.0){\usebox{\plotpoint}}
\put(700.0,132.0){\usebox{\plotpoint}}
\put(700.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(702.0,132.0){\usebox{\plotpoint}}
\put(702.0,133.0){\usebox{\plotpoint}}
\put(703.0,132.0){\usebox{\plotpoint}}
\put(704,131.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,132.0){\usebox{\plotpoint}}
\put(705,133){\usebox{\plotpoint}}
\put(705,132.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(705.67,135){\rule{0.400pt}{0.723pt}}
\multiput(705.17,136.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(706.0,132.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(707,131.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(708,132){\usebox{\plotpoint}}
\put(707.67,132){\rule{0.400pt}{0.723pt}}
\multiput(707.17,132.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(708.67,132){\rule{0.400pt}{0.723pt}}
\multiput(708.17,132.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(709.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(709.67,132){\rule{0.400pt}{0.482pt}}
\multiput(709.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(710.0,134.0){\usebox{\plotpoint}}
\put(710.67,133){\rule{0.400pt}{0.482pt}}
\multiput(710.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(712,131.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,132.0){\usebox{\plotpoint}}
\put(713,133){\usebox{\plotpoint}}
\put(713,131.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,132.0){\usebox{\plotpoint}}
\put(716,131.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717.0,132.0){\usebox{\plotpoint}}
\put(718,131.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,133.0){\usebox{\plotpoint}}
\put(719.0,132.0){\usebox{\plotpoint}}
\put(720,131.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,133.0){\usebox{\plotpoint}}
\put(721,132){\usebox{\plotpoint}}
\put(721,131.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,132.0){\usebox{\plotpoint}}
\put(722,132){\usebox{\plotpoint}}
\put(723,131.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,132.0){\usebox{\plotpoint}}
\put(724,131.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,132.0){\usebox{\plotpoint}}
\put(725.0,132.0){\usebox{\plotpoint}}
\put(726,131.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,132.0){\usebox{\plotpoint}}
\put(727,133){\usebox{\plotpoint}}
\put(727,133){\usebox{\plotpoint}}
\put(727.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728.67,132){\rule{0.400pt}{0.482pt}}
\multiput(728.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729.0,132.0){\usebox{\plotpoint}}
\put(730,131.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,133.0){\usebox{\plotpoint}}
\put(730.67,132){\rule{0.400pt}{0.723pt}}
\multiput(730.17,133.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(731.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(732.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(732.0,134.0){\usebox{\plotpoint}}
\put(733.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733,132.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733.67,132){\rule{0.400pt}{1.445pt}}
\multiput(733.17,132.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(734.0,132.0){\usebox{\plotpoint}}
\put(735.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(735.0,134.0){\usebox{\plotpoint}}
\put(736.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(736.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(736.0,134.0){\usebox{\plotpoint}}
\put(737.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737.0,132.0){\usebox{\plotpoint}}
\put(738.0,132.0){\usebox{\plotpoint}}
\put(738.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(742.0,133.0){\usebox{\plotpoint}}
\put(742.0,133.0){\usebox{\plotpoint}}
\put(743,131.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,133.0){\usebox{\plotpoint}}
\put(744.0,132.0){\usebox{\plotpoint}}
\put(746,132.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746.67,134){\rule{0.400pt}{0.723pt}}
\multiput(746.17,135.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(747.0,134.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(748.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748,132.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,132.0){\usebox{\plotpoint}}
\put(749,134){\usebox{\plotpoint}}
\put(749.0,134.0){\usebox{\plotpoint}}
\put(749.67,134){\rule{0.400pt}{0.482pt}}
\multiput(749.17,135.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(750.67,136){\rule{0.400pt}{0.482pt}}
\multiput(750.17,137.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(752,133.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,135.0){\usebox{\plotpoint}}
\put(753,131.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,133.0){\usebox{\plotpoint}}
\put(754,132){\usebox{\plotpoint}}
\put(754,132){\usebox{\plotpoint}}
\put(754.0,132.0){\usebox{\plotpoint}}
\put(755,134.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(755.67,134){\rule{0.400pt}{0.723pt}}
\multiput(755.17,134.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(756.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(757,132.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,133.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(757.67,136){\rule{0.400pt}{0.482pt}}
\multiput(757.17,137.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(759.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(759.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(761.0,132.0){\usebox{\plotpoint}}
\put(761.0,132.0){\usebox{\plotpoint}}
\put(762.0,132.0){\usebox{\plotpoint}}
\put(763,132.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,133.0){\usebox{\plotpoint}}
\put(764.0,133.0){\usebox{\plotpoint}}
\put(764.0,133.0){\usebox{\plotpoint}}
\put(765.0,132.0){\usebox{\plotpoint}}
\put(765.0,132.0){\usebox{\plotpoint}}
\put(766,131.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,132.0){\usebox{\plotpoint}}
\put(767.0,132.0){\usebox{\plotpoint}}
\put(767,131.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,132.0){\usebox{\plotpoint}}
\put(768,133){\usebox{\plotpoint}}
\put(768.0,133.0){\usebox{\plotpoint}}
\put(769.0,132.0){\usebox{\plotpoint}}
\put(770,131.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,132.0){\usebox{\plotpoint}}
\put(771,131.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,132.0){\usebox{\plotpoint}}
\put(772.0,132.0){\usebox{\plotpoint}}
\put(772.0,132.0){\usebox{\plotpoint}}
\put(773,131.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,132.0){\usebox{\plotpoint}}
\put(774,131.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,132.0){\usebox{\plotpoint}}
\put(775,132){\usebox{\plotpoint}}
\put(775.0,132.0){\usebox{\plotpoint}}
\put(776,131.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,132.0){\usebox{\plotpoint}}
\put(777,132){\usebox{\plotpoint}}
\put(777.0,132.0){\usebox{\plotpoint}}
\put(778,131.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,132.0){\usebox{\plotpoint}}
\put(779,132){\usebox{\plotpoint}}
\put(779,132){\usebox{\plotpoint}}
\put(779.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(782.0,132.0){\usebox{\plotpoint}}
\put(782.0,132.0){\usebox{\plotpoint}}
\put(782.0,132.0){\usebox{\plotpoint}}
\put(783,131.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,132.0){\usebox{\plotpoint}}
\put(784,132){\usebox{\plotpoint}}
\put(784,131.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785,133){\usebox{\plotpoint}}
\put(785,133){\usebox{\plotpoint}}
\put(786,132.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,133.0){\usebox{\plotpoint}}
\put(787,131.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(788,133){\usebox{\plotpoint}}
\put(788,133){\usebox{\plotpoint}}
\put(789,131.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,133.0){\usebox{\plotpoint}}
\put(790.0,132.0){\usebox{\plotpoint}}
\put(790.0,133.0){\usebox{\plotpoint}}
\put(791.0,132.0){\usebox{\plotpoint}}
\put(791.0,132.0){\usebox{\plotpoint}}
\put(791.0,133.0){\usebox{\plotpoint}}
\put(792,131.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,132.0){\usebox{\plotpoint}}
\put(793,133){\usebox{\plotpoint}}
\put(796,131.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(797,132){\usebox{\plotpoint}}
\put(797.0,132.0){\usebox{\plotpoint}}
\put(802,131.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,133.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(803,132.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804,132.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,133.0){\usebox{\plotpoint}}
\put(805,133){\usebox{\plotpoint}}
\put(805,131.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,132){\usebox{\plotpoint}}
\put(806.0,132.0){\usebox{\plotpoint}}
\put(807,131.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,133.0){\usebox{\plotpoint}}
\put(808,132){\usebox{\plotpoint}}
\put(808,131.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,133){\usebox{\plotpoint}}
\put(809,133){\usebox{\plotpoint}}
\put(809.0,133.0){\usebox{\plotpoint}}
\put(810,131.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,132.0){\usebox{\plotpoint}}
\put(811,131.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,132.0){\usebox{\plotpoint}}
\put(812,133){\usebox{\plotpoint}}
\put(812,133){\usebox{\plotpoint}}
\put(812,131.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,132.0){\usebox{\plotpoint}}
\put(813.0,133.0){\usebox{\plotpoint}}
\put(814,131.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,132.0){\usebox{\plotpoint}}
\put(815,133){\usebox{\plotpoint}}
\put(815,133){\usebox{\plotpoint}}
\put(816,131.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,133.0){\usebox{\plotpoint}}
\put(817,132){\usebox{\plotpoint}}
\put(817,131.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818,133){\usebox{\plotpoint}}
\put(818,133){\usebox{\plotpoint}}
\put(818,131.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,132){\usebox{\plotpoint}}
\put(820,131.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,132.0){\usebox{\plotpoint}}
\put(821,131.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,132.0){\usebox{\plotpoint}}
\put(822,133){\usebox{\plotpoint}}
\put(822,131.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,132.0){\usebox{\plotpoint}}
\put(825,131.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826.0,132.0){\usebox{\plotpoint}}
\put(826.0,133.0){\usebox{\plotpoint}}
\put(827.0,133.0){\usebox{\plotpoint}}
\put(827.0,134.0){\usebox{\plotpoint}}
\put(828,132.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,133.0){\usebox{\plotpoint}}
\put(829.0,133.0){\usebox{\plotpoint}}
\put(829.0,133.0){\usebox{\plotpoint}}
\put(830,131.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,132.0){\usebox{\plotpoint}}
\put(831,133){\usebox{\plotpoint}}
\put(831,133){\usebox{\plotpoint}}
\put(832,131.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,133.0){\usebox{\plotpoint}}
\put(833.0,132.0){\usebox{\plotpoint}}
\put(833.0,133.0){\usebox{\plotpoint}}
\put(833.67,132){\rule{0.400pt}{0.482pt}}
\multiput(833.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(834.0,133.0){\usebox{\plotpoint}}
\put(835,132.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(836,133){\usebox{\plotpoint}}
\put(840,131.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(841,132.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,132.0){\usebox{\plotpoint}}
\put(842,131.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,133.0){\usebox{\plotpoint}}
\put(843.0,132.0){\usebox{\plotpoint}}
\put(843.0,133.0){\usebox{\plotpoint}}
\put(843.67,133){\rule{0.400pt}{0.482pt}}
\multiput(843.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(844.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(845.0,133.0){\usebox{\plotpoint}}
\put(845.0,134.0){\usebox{\plotpoint}}
\put(846.0,133.0){\usebox{\plotpoint}}
\put(846,132.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,133.0){\usebox{\plotpoint}}
\put(847,133){\usebox{\plotpoint}}
\put(847.0,133.0){\usebox{\plotpoint}}
\put(848,132.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,133.0){\usebox{\plotpoint}}
\put(849,133){\usebox{\plotpoint}}
\put(849,132.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,133.0){\usebox{\plotpoint}}
\put(850.0,133.0){\usebox{\plotpoint}}
\put(851,133.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,134.0){\usebox{\plotpoint}}
\put(852.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(855,132.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(856.0,133.0){\usebox{\plotpoint}}
\put(856.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858,131.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,132.0){\usebox{\plotpoint}}
\put(859.0,132.0){\usebox{\plotpoint}}
\put(860,131.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,132.0){\usebox{\plotpoint}}
\put(861,133){\usebox{\plotpoint}}
\put(861,131.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,132.0){\usebox{\plotpoint}}
\put(862,131.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,132.0){\usebox{\plotpoint}}
\put(863,133){\usebox{\plotpoint}}
\put(863,131.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,132){\usebox{\plotpoint}}
\put(864,132){\usebox{\plotpoint}}
\put(864,131.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,133){\usebox{\plotpoint}}
\put(865.0,133.0){\usebox{\plotpoint}}
\put(866,131.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,132.0){\usebox{\plotpoint}}
\put(867,133){\usebox{\plotpoint}}
\put(867.0,133.0){\usebox{\plotpoint}}
\put(867.0,134.0){\usebox{\plotpoint}}
\put(868.0,133.0){\usebox{\plotpoint}}
\put(868.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870,133.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,133.0){\usebox{\plotpoint}}
\put(871,134.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,135.0){\usebox{\plotpoint}}
\put(872,135){\usebox{\plotpoint}}
\put(872,133.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(873.0,133.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(873.0,133.0){\usebox{\plotpoint}}
\put(873.67,133){\rule{0.400pt}{1.204pt}}
\multiput(873.17,135.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(874.0,133.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(875,133.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876.0,133.0){\usebox{\plotpoint}}
\put(876,132.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,133.0){\usebox{\plotpoint}}
\put(877,133){\usebox{\plotpoint}}
\put(877,132.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,134){\usebox{\plotpoint}}
\put(878,132.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879,132.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,133.0){\usebox{\plotpoint}}
\put(880,133){\usebox{\plotpoint}}
\put(880,132.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,133.0){\usebox{\plotpoint}}
\put(883,131.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(884.0,132.0){\usebox{\plotpoint}}
\put(884.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(888.0,133.0){\usebox{\plotpoint}}
\put(888.0,133.0){\usebox{\plotpoint}}
\put(890,132.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(890.67,132){\rule{0.400pt}{0.482pt}}
\multiput(890.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(891.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(892.0,133.0){\usebox{\plotpoint}}
\put(892.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(894,132.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,133.0){\usebox{\plotpoint}}
\put(895,133){\usebox{\plotpoint}}
\put(895,131.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,132.0){\usebox{\plotpoint}}
\put(896,133){\usebox{\plotpoint}}
\put(896.0,133.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(902.0,133.0){\usebox{\plotpoint}}
\put(902.0,134.0){\usebox{\plotpoint}}
\put(903.0,133.0){\usebox{\plotpoint}}
\put(903.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(906,132.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,133.0){\usebox{\plotpoint}}
\put(907,133){\usebox{\plotpoint}}
\put(907,132.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,133.0){\usebox{\plotpoint}}
\put(908,133){\usebox{\plotpoint}}
\put(908,131.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909.0,132.0){\usebox{\plotpoint}}
\put(909.0,133.0){\usebox{\plotpoint}}
\put(910,131.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,132.0){\usebox{\plotpoint}}
\put(911,132.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,133.0){\usebox{\plotpoint}}
\put(912,133){\usebox{\plotpoint}}
\put(912,132.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,133.0){\usebox{\plotpoint}}
\put(913.0,133.0){\usebox{\plotpoint}}
\put(913.0,134.0){\usebox{\plotpoint}}
\put(914.0,133.0){\usebox{\plotpoint}}
\put(914.0,133.0){\usebox{\plotpoint}}
\put(914.67,133){\rule{0.400pt}{0.482pt}}
\multiput(914.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(915.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(916.0,133.0){\usebox{\plotpoint}}
\put(916,132.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,133.0){\usebox{\plotpoint}}
\put(917,132.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,133.0){\usebox{\plotpoint}}
\put(918.0,133.0){\usebox{\plotpoint}}
\put(918.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.67,132){\rule{0.400pt}{0.482pt}}
\multiput(919.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920.0,133.0){\usebox{\plotpoint}}
\put(921.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(921.0,134.0){\usebox{\plotpoint}}
\put(922,132.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,133.0){\usebox{\plotpoint}}
\put(923,132.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,133.0){\usebox{\plotpoint}}
\put(924,134){\usebox{\plotpoint}}
\put(924.0,134.0){\usebox{\plotpoint}}
\put(925,132.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,133.0){\usebox{\plotpoint}}
\put(926.0,133.0){\usebox{\plotpoint}}
\put(926.0,133.0){\usebox{\plotpoint}}
\put(926.67,133){\rule{0.400pt}{0.482pt}}
\multiput(926.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(927.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(928,133){\usebox{\plotpoint}}
\put(928.0,133.0){\usebox{\plotpoint}}
\put(929,132.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,134.0){\usebox{\plotpoint}}
\put(929.67,133){\rule{0.400pt}{0.482pt}}
\multiput(929.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(930.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(931.0,133.0){\usebox{\plotpoint}}
\put(931.0,133.0){\usebox{\plotpoint}}
\put(932,132.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,133.0){\usebox{\plotpoint}}
\put(933,134){\usebox{\plotpoint}}
\put(933.0,134.0){\usebox{\plotpoint}}
\put(934.0,133.0){\usebox{\plotpoint}}
\put(934.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936,132.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,133.0){\usebox{\plotpoint}}
\put(937.0,133.0){\usebox{\plotpoint}}
\put(937.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(937.0,132.0){\usebox{\plotpoint}}
\put(938.0,132.0){\usebox{\plotpoint}}
\put(938.0,133.0){\usebox{\plotpoint}}
\put(939,131.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,132.0){\usebox{\plotpoint}}
\put(940.0,133.0){\usebox{\plotpoint}}
\put(940.0,133.0){\usebox{\plotpoint}}
\put(941,132.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,133.0){\usebox{\plotpoint}}
\put(942,134){\usebox{\plotpoint}}
\put(942,132.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943,133){\usebox{\plotpoint}}
\put(943,133.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,133.0){\usebox{\plotpoint}}
\put(944,135){\usebox{\plotpoint}}
\put(944.0,135.0){\usebox{\plotpoint}}
\put(945.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(948,132.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(949,131.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(950,133){\usebox{\plotpoint}}
\put(950.0,133.0){\usebox{\plotpoint}}
\put(951,132.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,133.0){\usebox{\plotpoint}}
\put(952,133){\usebox{\plotpoint}}
\put(952,133){\usebox{\plotpoint}}
\put(952,131.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,132.0){\usebox{\plotpoint}}
\put(963,132.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,133.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(964,132.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,133.0){\usebox{\plotpoint}}
\put(965,132.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,133.0){\usebox{\plotpoint}}
\put(966,132.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,133.0){\usebox{\plotpoint}}
\put(967,132.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,133.0){\usebox{\plotpoint}}
\put(968,134){\usebox{\plotpoint}}
\put(967.67,133){\rule{0.400pt}{0.482pt}}
\multiput(967.17,133.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968.0,133.0){\usebox{\plotpoint}}
\put(969.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(969.0,133.0){\usebox{\plotpoint}}
\put(970,132.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,133.0){\usebox{\plotpoint}}
\put(971.0,133.0){\usebox{\plotpoint}}
\put(971,132.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,133.0){\usebox{\plotpoint}}
\put(972.0,133.0){\usebox{\plotpoint}}
\put(973,132.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,133.0){\usebox{\plotpoint}}
\put(974,134){\usebox{\plotpoint}}
\put(974.0,133.0){\usebox{\plotpoint}}
\put(974.0,133.0){\usebox{\plotpoint}}
\put(975.0,133.0){\usebox{\plotpoint}}
\put(975.0,134.0){\usebox{\plotpoint}}
\put(976.0,133.0){\usebox{\plotpoint}}
\put(976.0,133.0){\usebox{\plotpoint}}
\put(977.0,133.0){\usebox{\plotpoint}}
\put(977.0,133.0){\usebox{\plotpoint}}
\put(977.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(979.0,133.0){\usebox{\plotpoint}}
\put(979.0,134.0){\usebox{\plotpoint}}
\put(980.0,133.0){\usebox{\plotpoint}}
\put(980.0,133.0){\usebox{\plotpoint}}
\put(982,132.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(983,133){\usebox{\plotpoint}}
\put(983,134.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(984.0,134.0){\usebox{\plotpoint}}
\put(984.0,134.0){\usebox{\plotpoint}}
\put(985.0,133.0){\usebox{\plotpoint}}
\put(985.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(987.0,133.0){\usebox{\plotpoint}}
\put(987.0,134.0){\usebox{\plotpoint}}
\put(988.0,133.0){\usebox{\plotpoint}}
\put(130,322){\makebox(0,0){$\circ$}}
\put(302,131){\makebox(0,0){$\circ$}}
\put(474,131){\makebox(0,0){$\circ$}}
\put(646,132){\makebox(0,0){$\circ$}}
\put(818,133){\makebox(0,0){$\circ$}}
\put(909,516){\makebox(0,0){$\circ$}}
\put(988.0,133.0){\usebox{\plotpoint}}
\put(849,475){\makebox(0,0)[r]{Macro-classifiers/2000}}
\put(869.0,475.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(130,859){\usebox{\plotpoint}}
\put(130.0,859.0){\usebox{\plotpoint}}
\put(131.0,858.0){\usebox{\plotpoint}}
\put(131.0,858.0){\usebox{\plotpoint}}
\put(132.0,857.0){\usebox{\plotpoint}}
\put(132.0,857.0){\usebox{\plotpoint}}
\put(133,854.67){\rule{0.241pt}{0.400pt}}
\multiput(133.00,855.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(133.0,856.0){\usebox{\plotpoint}}
\put(134,855){\usebox{\plotpoint}}
\put(134,853.67){\rule{0.241pt}{0.400pt}}
\multiput(134.00,854.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135,854){\usebox{\plotpoint}}
\put(135,852.67){\rule{0.241pt}{0.400pt}}
\multiput(135.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(136,853){\usebox{\plotpoint}}
\put(136.0,852.0){\usebox{\plotpoint}}
\put(136.0,852.0){\usebox{\plotpoint}}
\put(137.0,851.0){\usebox{\plotpoint}}
\put(137.0,851.0){\usebox{\plotpoint}}
\put(138,848.67){\rule{0.241pt}{0.400pt}}
\multiput(138.00,849.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(138.0,850.0){\usebox{\plotpoint}}
\put(139,849){\usebox{\plotpoint}}
\put(139,846.67){\rule{0.241pt}{0.400pt}}
\multiput(139.00,847.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(139.0,848.0){\usebox{\plotpoint}}
\put(140,844.67){\rule{0.241pt}{0.400pt}}
\multiput(140.00,845.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(140.0,846.0){\usebox{\plotpoint}}
\put(141.0,844.0){\usebox{\plotpoint}}
\put(141.0,844.0){\usebox{\plotpoint}}
\put(142,840.67){\rule{0.241pt}{0.400pt}}
\multiput(142.00,841.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142.0,842.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(143,838.67){\rule{0.241pt}{0.400pt}}
\multiput(143.00,839.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(143.0,840.0){\usebox{\plotpoint}}
\put(144,836.67){\rule{0.241pt}{0.400pt}}
\multiput(144.00,837.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144.0,838.0){\usebox{\plotpoint}}
\put(144.67,833){\rule{0.400pt}{0.482pt}}
\multiput(144.17,834.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(145.0,835.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(146,830.67){\rule{0.241pt}{0.400pt}}
\multiput(146.00,831.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146.0,832.0){\usebox{\plotpoint}}
\put(147,828.67){\rule{0.241pt}{0.400pt}}
\multiput(147.00,829.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(147.0,830.0){\usebox{\plotpoint}}
\put(148,824.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,825.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(148.0,826.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(148.67,822){\rule{0.400pt}{0.482pt}}
\multiput(148.17,823.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(149.0,824.0){\usebox{\plotpoint}}
\put(149.67,819){\rule{0.400pt}{0.482pt}}
\multiput(149.17,820.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(150.0,821.0){\usebox{\plotpoint}}
\put(151,814.67){\rule{0.241pt}{0.400pt}}
\multiput(151.00,815.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151.0,816.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(152,812.67){\rule{0.241pt}{0.400pt}}
\multiput(152.00,813.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(152.0,814.0){\usebox{\plotpoint}}
\put(153,809.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(153.0,811.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(153.67,804){\rule{0.400pt}{0.482pt}}
\multiput(153.17,805.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(154.0,806.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(154.67,801){\rule{0.400pt}{0.482pt}}
\multiput(154.17,802.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(155.0,803.0){\usebox{\plotpoint}}
\put(155.67,798){\rule{0.400pt}{0.482pt}}
\multiput(155.17,799.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(156.0,800.0){\usebox{\plotpoint}}
\put(156.67,793){\rule{0.400pt}{0.482pt}}
\multiput(156.17,794.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(157.0,795.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(158,789.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,790.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158.0,791.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(158.67,786){\rule{0.400pt}{0.482pt}}
\multiput(158.17,787.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(159.0,788.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(159.67,780){\rule{0.400pt}{0.482pt}}
\multiput(159.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(160.0,782.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(160.67,776){\rule{0.400pt}{0.482pt}}
\multiput(160.17,777.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(161.0,778.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(161.67,771){\rule{0.400pt}{0.482pt}}
\multiput(161.17,772.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(162.0,773.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(162.67,766){\rule{0.400pt}{0.482pt}}
\multiput(162.17,767.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(163.0,768.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(163.67,759){\rule{0.400pt}{0.482pt}}
\multiput(163.17,760.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(164.0,761.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(164.67,754){\rule{0.400pt}{0.723pt}}
\multiput(164.17,755.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(165.0,757.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(165.67,750){\rule{0.400pt}{0.723pt}}
\multiput(165.17,751.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(166.0,753.0){\usebox{\plotpoint}}
\put(166.67,743){\rule{0.400pt}{0.723pt}}
\multiput(166.17,744.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(167.0,746.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(167.67,738){\rule{0.400pt}{0.723pt}}
\multiput(167.17,739.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(168.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(168.67,734){\rule{0.400pt}{0.482pt}}
\multiput(168.17,735.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(169.0,736.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(169.67,727){\rule{0.400pt}{0.482pt}}
\multiput(169.17,728.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(170.0,729.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(170.67,722){\rule{0.400pt}{0.482pt}}
\multiput(170.17,723.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(171.0,724.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(171.67,716){\rule{0.400pt}{0.723pt}}
\multiput(171.17,717.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(172.0,719.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(172.67,708){\rule{0.400pt}{0.723pt}}
\multiput(172.17,709.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(173.0,711.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(173.67,703){\rule{0.400pt}{0.482pt}}
\multiput(173.17,704.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(174.0,705.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(174.67,697){\rule{0.400pt}{0.723pt}}
\multiput(174.17,698.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(175.0,700.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(175.67,687){\rule{0.400pt}{0.964pt}}
\multiput(175.17,689.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(176.0,691.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(176.67,681){\rule{0.400pt}{0.723pt}}
\multiput(176.17,682.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(177.0,684.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(177.67,675){\rule{0.400pt}{0.723pt}}
\multiput(177.17,676.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(178.0,678.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(178.67,664){\rule{0.400pt}{0.964pt}}
\multiput(178.17,666.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(179.0,668.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(179.67,658){\rule{0.400pt}{0.723pt}}
\multiput(179.17,659.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(180.0,661.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(180.67,651){\rule{0.400pt}{0.723pt}}
\multiput(180.17,652.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(181.0,654.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(181.67,640){\rule{0.400pt}{0.723pt}}
\multiput(181.17,641.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(182.0,643.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(182.67,633){\rule{0.400pt}{0.723pt}}
\multiput(182.17,634.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(183.0,636.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(183.67,626){\rule{0.400pt}{0.964pt}}
\multiput(183.17,628.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(184.0,630.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(184.67,615){\rule{0.400pt}{0.723pt}}
\multiput(184.17,616.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(185.0,618.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(185.67,608){\rule{0.400pt}{0.723pt}}
\multiput(185.17,609.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(186.0,611.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(186.67,601){\rule{0.400pt}{0.723pt}}
\multiput(186.17,602.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(187.0,604.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(187.67,591){\rule{0.400pt}{0.723pt}}
\multiput(187.17,592.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(188.0,594.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(188.67,583){\rule{0.400pt}{0.964pt}}
\multiput(188.17,585.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(189.0,587.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(189.67,576){\rule{0.400pt}{0.964pt}}
\multiput(189.17,578.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(190.0,580.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(190.67,565){\rule{0.400pt}{0.964pt}}
\multiput(190.17,567.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(191.0,569.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(191.67,558){\rule{0.400pt}{0.964pt}}
\multiput(191.17,560.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(192.0,562.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192.67,551){\rule{0.400pt}{0.964pt}}
\multiput(192.17,553.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(193.0,555.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(193.67,540){\rule{0.400pt}{0.723pt}}
\multiput(193.17,541.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(194.0,543.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(194.67,532){\rule{0.400pt}{0.964pt}}
\multiput(194.17,534.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(195.0,536.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(195.67,525){\rule{0.400pt}{0.723pt}}
\multiput(195.17,526.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(196.0,528.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(196.67,514){\rule{0.400pt}{0.723pt}}
\multiput(196.17,515.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(197.0,517.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(197.67,507){\rule{0.400pt}{0.723pt}}
\multiput(197.17,508.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(198.0,510.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(198.67,499){\rule{0.400pt}{0.964pt}}
\multiput(198.17,501.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(199.0,503.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(199.67,489){\rule{0.400pt}{0.723pt}}
\multiput(199.17,490.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(200.0,492.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(200.67,481){\rule{0.400pt}{0.964pt}}
\multiput(200.17,483.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(201.0,485.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(201.67,474){\rule{0.400pt}{0.723pt}}
\multiput(201.17,475.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(202.0,477.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(202.67,463){\rule{0.400pt}{0.964pt}}
\multiput(202.17,465.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(203.0,467.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(203.67,457){\rule{0.400pt}{0.723pt}}
\multiput(203.17,458.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(204.0,460.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(204.67,451){\rule{0.400pt}{0.723pt}}
\multiput(204.17,452.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(205.0,454.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(205.67,440){\rule{0.400pt}{0.723pt}}
\multiput(205.17,441.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(206.0,443.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(206.67,433){\rule{0.400pt}{0.723pt}}
\multiput(206.17,434.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(207.0,436.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(207.67,425){\rule{0.400pt}{0.964pt}}
\multiput(207.17,427.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(208.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(208.67,416){\rule{0.400pt}{0.482pt}}
\multiput(208.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(209.0,418.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(209.67,409){\rule{0.400pt}{0.964pt}}
\multiput(209.17,411.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(210.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(210.67,404){\rule{0.400pt}{0.723pt}}
\multiput(210.17,405.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(211.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(211.67,396){\rule{0.400pt}{0.723pt}}
\multiput(211.17,397.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(212.0,399.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(212.67,390){\rule{0.400pt}{0.723pt}}
\multiput(212.17,391.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(213.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(213.67,384){\rule{0.400pt}{0.723pt}}
\multiput(213.17,385.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(214.0,387.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(214.67,375){\rule{0.400pt}{0.482pt}}
\multiput(214.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,377.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(215.67,369){\rule{0.400pt}{0.723pt}}
\multiput(215.17,370.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(216.67,365){\rule{0.400pt}{0.482pt}}
\multiput(216.17,366.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(217.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217.67,357){\rule{0.400pt}{0.723pt}}
\multiput(217.17,358.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.0,360.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(219,353.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(219.67,350){\rule{0.400pt}{0.482pt}}
\multiput(219.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220.67,343){\rule{0.400pt}{0.482pt}}
\multiput(220.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,345.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(221.67,339){\rule{0.400pt}{0.723pt}}
\multiput(221.17,340.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(222.0,342.0){\usebox{\plotpoint}}
\put(222.67,335){\rule{0.400pt}{0.482pt}}
\multiput(222.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(223.67,327){\rule{0.400pt}{0.723pt}}
\multiput(223.17,328.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.0,330.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(224.67,323){\rule{0.400pt}{0.482pt}}
\multiput(224.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225.67,320){\rule{0.400pt}{0.482pt}}
\multiput(225.17,321.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,322.0){\usebox{\plotpoint}}
\put(227,314.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,316.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(227.67,311){\rule{0.400pt}{0.482pt}}
\multiput(227.17,312.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(229,307.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,309.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(229.67,303){\rule{0.400pt}{0.482pt}}
\multiput(229.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.0,300.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.0,300.0){\usebox{\plotpoint}}
\put(231.67,296){\rule{0.400pt}{0.482pt}}
\multiput(231.17,297.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,298.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233,293.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,295.0){\usebox{\plotpoint}}
\put(233.67,289){\rule{0.400pt}{0.482pt}}
\multiput(233.17,290.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.0,291.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234.67,286){\rule{0.400pt}{0.482pt}}
\multiput(234.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235.0,288.0){\usebox{\plotpoint}}
\put(235.67,283){\rule{0.400pt}{0.482pt}}
\multiput(235.17,284.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.0,285.0){\usebox{\plotpoint}}
\put(237,278.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(238,276.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,278.0){\usebox{\plotpoint}}
\put(239,273.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(239.67,269){\rule{0.400pt}{0.482pt}}
\multiput(239.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241,266.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,268.0){\usebox{\plotpoint}}
\put(242.0,266.0){\usebox{\plotpoint}}
\put(242.0,266.0){\usebox{\plotpoint}}
\put(243,261.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(244,259.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,261.0){\usebox{\plotpoint}}
\put(245,256.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246,253.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,255.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247,251.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,253.0){\usebox{\plotpoint}}
\put(248,249.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,251.0){\usebox{\plotpoint}}
\put(249,245.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,247.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(250.0,245.0){\usebox{\plotpoint}}
\put(250.0,245.0){\usebox{\plotpoint}}
\put(251,242.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,244.0){\usebox{\plotpoint}}
\put(252,239.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.0,239.0){\usebox{\plotpoint}}
\put(253.0,239.0){\usebox{\plotpoint}}
\put(254,236.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,238.0){\usebox{\plotpoint}}
\put(255,234.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,236.0){\usebox{\plotpoint}}
\put(256,235){\usebox{\plotpoint}}
\put(256,233.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,233.0){\usebox{\plotpoint}}
\put(257.0,233.0){\usebox{\plotpoint}}
\put(258.0,230.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(258.0,230.0){\usebox{\plotpoint}}
\put(259,227.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,229.0){\usebox{\plotpoint}}
\put(260,225.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,227.0){\usebox{\plotpoint}}
\put(260.67,223){\rule{0.400pt}{0.482pt}}
\multiput(260.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261.0,225.0){\usebox{\plotpoint}}
\put(262,223){\usebox{\plotpoint}}
\put(262,221.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,222){\usebox{\plotpoint}}
\put(263,220.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,221){\usebox{\plotpoint}}
\put(264,221){\usebox{\plotpoint}}
\put(264,219.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,220){\usebox{\plotpoint}}
\put(265,218.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,216.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,218.0){\usebox{\plotpoint}}
\put(267.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.0,215.0){\usebox{\plotpoint}}
\put(268,212.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,214.0){\usebox{\plotpoint}}
\put(269,213){\usebox{\plotpoint}}
\put(269,211.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,212){\usebox{\plotpoint}}
\put(270,209.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,211.0){\usebox{\plotpoint}}
\put(271,210){\usebox{\plotpoint}}
\put(271,208.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,209){\usebox{\plotpoint}}
\put(272,207.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,205.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,207.0){\usebox{\plotpoint}}
\put(274,206){\usebox{\plotpoint}}
\put(274,204.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,204.0){\usebox{\plotpoint}}
\put(275.0,204.0){\usebox{\plotpoint}}
\put(276.0,203.0){\usebox{\plotpoint}}
\put(276.0,203.0){\usebox{\plotpoint}}
\put(277.0,202.0){\usebox{\plotpoint}}
\put(278,200.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,202.0){\usebox{\plotpoint}}
\put(279,201){\usebox{\plotpoint}}
\put(279,201){\usebox{\plotpoint}}
\put(279,199.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,197.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,199.0){\usebox{\plotpoint}}
\put(281,198){\usebox{\plotpoint}}
\put(281,196.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,197){\usebox{\plotpoint}}
\put(282,197){\usebox{\plotpoint}}
\put(282,195.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283,193.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,195.0){\usebox{\plotpoint}}
\put(284,194){\usebox{\plotpoint}}
\put(284,192.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,193.0){\usebox{\plotpoint}}
\put(285.0,193.0){\usebox{\plotpoint}}
\put(286,191.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,193.0){\usebox{\plotpoint}}
\put(287,192){\usebox{\plotpoint}}
\put(287,190.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288,191){\usebox{\plotpoint}}
\put(288,191){\usebox{\plotpoint}}
\put(288,189.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,189.0){\usebox{\plotpoint}}
\put(289.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291.0,188.0){\usebox{\plotpoint}}
\put(291.0,188.0){\usebox{\plotpoint}}
\put(292.0,187.0){\usebox{\plotpoint}}
\put(294,185.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(295,186){\usebox{\plotpoint}}
\put(296,184.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,186.0){\usebox{\plotpoint}}
\put(297,185){\usebox{\plotpoint}}
\put(299,183.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300,184){\usebox{\plotpoint}}
\put(301,182.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,184.0){\usebox{\plotpoint}}
\put(302,183){\usebox{\plotpoint}}
\put(302.0,183.0){\usebox{\plotpoint}}
\put(303,180.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,182.0){\usebox{\plotpoint}}
\put(304,181){\usebox{\plotpoint}}
\put(304,181){\usebox{\plotpoint}}
\put(304.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306.0,180.0){\usebox{\plotpoint}}
\put(306.0,180.0){\usebox{\plotpoint}}
\put(307.0,179.0){\usebox{\plotpoint}}
\put(308,178.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,179.0){\usebox{\plotpoint}}
\put(309.0,179.0){\usebox{\plotpoint}}
\put(310,177.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,179.0){\usebox{\plotpoint}}
\put(311,178){\usebox{\plotpoint}}
\put(312,176.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,178.0){\usebox{\plotpoint}}
\put(313,176.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,177.0){\usebox{\plotpoint}}
\put(314,176.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,177.0){\usebox{\plotpoint}}
\put(315.0,176.0){\usebox{\plotpoint}}
\put(315.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317.0,175.0){\usebox{\plotpoint}}
\put(317.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(319.0,174.0){\usebox{\plotpoint}}
\put(319.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(322.0,174.0){\usebox{\plotpoint}}
\put(322.0,174.0){\usebox{\plotpoint}}
\put(324,172.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325,173){\usebox{\plotpoint}}
\put(325,172.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,173.0){\usebox{\plotpoint}}
\put(326,173){\usebox{\plotpoint}}
\put(326,171.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,172){\usebox{\plotpoint}}
\put(327.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330.0,171.0){\usebox{\plotpoint}}
\put(330.0,171.0){\usebox{\plotpoint}}
\put(331.0,171.0){\usebox{\plotpoint}}
\put(331.0,172.0){\usebox{\plotpoint}}
\put(332.0,171.0){\usebox{\plotpoint}}
\put(334,169.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335,170){\usebox{\plotpoint}}
\put(335.0,170.0){\usebox{\plotpoint}}
\put(336.0,169.0){\usebox{\plotpoint}}
\put(337,168.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,169.0){\usebox{\plotpoint}}
\put(338.0,169.0){\usebox{\plotpoint}}
\put(338.0,169.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(341.0,168.0){\usebox{\plotpoint}}
\put(341.0,168.0){\usebox{\plotpoint}}
\put(342.0,168.0){\usebox{\plotpoint}}
\put(344,167.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345,168){\usebox{\plotpoint}}
\put(346,167.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,168.0){\usebox{\plotpoint}}
\put(347.0,168.0){\usebox{\plotpoint}}
\put(347.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349.0,167.0){\usebox{\plotpoint}}
\put(349.0,167.0){\usebox{\plotpoint}}
\put(349.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,167.0){\usebox{\plotpoint}}
\put(355,165.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,167.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(356,166){\usebox{\plotpoint}}
\put(356.0,166.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(361,164.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,165.0){\usebox{\plotpoint}}
\put(362,166){\usebox{\plotpoint}}
\put(362.0,165.0){\usebox{\plotpoint}}
\put(365,164.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,165.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(366,166){\usebox{\plotpoint}}
\put(366.0,166.0){\usebox{\plotpoint}}
\put(367.0,165.0){\usebox{\plotpoint}}
\put(367.0,165.0){\usebox{\plotpoint}}
\put(368.0,165.0){\usebox{\plotpoint}}
\put(368.0,165.0){\usebox{\plotpoint}}
\put(368.0,165.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(373,163.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,164.0){\usebox{\plotpoint}}
\put(374.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,163.0){\usebox{\plotpoint}}
\put(374.0,164.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(378,163.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,164.0){\usebox{\plotpoint}}
\put(379,164){\usebox{\plotpoint}}
\put(379.0,164.0){\usebox{\plotpoint}}
\put(380.0,164.0){\usebox{\plotpoint}}
\put(380,163.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,164.0){\usebox{\plotpoint}}
\put(381.0,164.0){\usebox{\plotpoint}}
\put(387,162.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,164.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(388,163){\usebox{\plotpoint}}
\put(388,162.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,164){\usebox{\plotpoint}}
\put(389,164){\usebox{\plotpoint}}
\put(389,162.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,163){\usebox{\plotpoint}}
\put(390.0,163.0){\usebox{\plotpoint}}
\put(391,162.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,163.0){\usebox{\plotpoint}}
\put(392,163){\usebox{\plotpoint}}
\put(392,163){\usebox{\plotpoint}}
\put(394,161.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395,161.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,162.0){\usebox{\plotpoint}}
\put(396.0,162.0){\usebox{\plotpoint}}
\put(398,161.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399.0,162.0){\usebox{\plotpoint}}
\put(403,161.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,163.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(404,162){\usebox{\plotpoint}}
\put(404,162){\usebox{\plotpoint}}
\put(405,161.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,162.0){\usebox{\plotpoint}}
\put(406.0,162.0){\usebox{\plotpoint}}
\put(406.0,162.0){\usebox{\plotpoint}}
\put(407.0,162.0){\usebox{\plotpoint}}
\put(407.0,162.0){\usebox{\plotpoint}}
\put(407.0,162.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(410.0,162.0){\usebox{\plotpoint}}
\put(410,161.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,162.0){\usebox{\plotpoint}}
\put(411.0,162.0){\usebox{\plotpoint}}
\put(411.0,162.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(419.0,161.0){\usebox{\plotpoint}}
\put(420,160.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,161.0){\usebox{\plotpoint}}
\put(421.0,161.0){\usebox{\plotpoint}}
\put(422,160.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,161.0){\usebox{\plotpoint}}
\put(423,162){\usebox{\plotpoint}}
\put(423,160.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,160.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,161.0){\usebox{\plotpoint}}
\put(425,161){\usebox{\plotpoint}}
\put(425,161){\usebox{\plotpoint}}
\put(426,160.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,161.0){\usebox{\plotpoint}}
\put(427.0,161.0){\usebox{\plotpoint}}
\put(427.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(429.0,161.0){\usebox{\plotpoint}}
\put(429.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,160.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,161.0){\usebox{\plotpoint}}
\put(432,162){\usebox{\plotpoint}}
\put(432.0,161.0){\usebox{\plotpoint}}
\put(432.0,161.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(441.0,161.0){\usebox{\plotpoint}}
\put(441,160.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,161.0){\usebox{\plotpoint}}
\put(442,162){\usebox{\plotpoint}}
\put(442,160.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,161){\usebox{\plotpoint}}
\put(443.0,161.0){\usebox{\plotpoint}}
\put(444,159.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,160.0){\usebox{\plotpoint}}
\put(445,161){\usebox{\plotpoint}}
\put(445.0,161.0){\usebox{\plotpoint}}
\put(446,159.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,160.0){\usebox{\plotpoint}}
\put(447.0,160.0){\usebox{\plotpoint}}
\put(447,159.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,160.0){\usebox{\plotpoint}}
\put(448,160){\usebox{\plotpoint}}
\put(448,159.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,161){\usebox{\plotpoint}}
\put(449,159.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,160){\usebox{\plotpoint}}
\put(450,160){\usebox{\plotpoint}}
\put(450.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,159.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,160.0){\usebox{\plotpoint}}
\put(453,160){\usebox{\plotpoint}}
\put(453,160){\usebox{\plotpoint}}
\put(455,159.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,160.0){\usebox{\plotpoint}}
\put(456.0,160.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(460,159.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,160.0){\usebox{\plotpoint}}
\put(461,159.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,160.0){\usebox{\plotpoint}}
\put(462,160){\usebox{\plotpoint}}
\put(462,160){\usebox{\plotpoint}}
\put(462.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(465,158.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,159.0){\usebox{\plotpoint}}
\put(466,160){\usebox{\plotpoint}}
\put(466.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(469.0,159.0){\usebox{\plotpoint}}
\put(469.0,159.0){\usebox{\plotpoint}}
\put(470,158.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,159.0){\usebox{\plotpoint}}
\put(471.0,159.0){\usebox{\plotpoint}}
\put(472,158.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,160.0){\usebox{\plotpoint}}
\put(473,159){\usebox{\plotpoint}}
\put(477,158.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,159.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(478.0,159.0){\usebox{\plotpoint}}
\put(479,158.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,159.0){\usebox{\plotpoint}}
\put(480,160){\usebox{\plotpoint}}
\put(480,160){\usebox{\plotpoint}}
\put(480,158.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,159){\usebox{\plotpoint}}
\put(482,158.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,159.0){\usebox{\plotpoint}}
\put(483,160){\usebox{\plotpoint}}
\put(483,160){\usebox{\plotpoint}}
\put(483,158.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,159.0){\usebox{\plotpoint}}
\put(484.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487.0,159.0){\usebox{\plotpoint}}
\put(487.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489.0,159.0){\usebox{\plotpoint}}
\put(489.0,160.0){\usebox{\plotpoint}}
\put(490.0,159.0){\usebox{\plotpoint}}
\put(490.0,159.0){\usebox{\plotpoint}}
\put(491.0,159.0){\usebox{\plotpoint}}
\put(491.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493.0,159.0){\usebox{\plotpoint}}
\put(499,157.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,159.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(500,158){\usebox{\plotpoint}}
\put(500,157.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,159){\usebox{\plotpoint}}
\put(502,157.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,159.0){\usebox{\plotpoint}}
\put(503,158){\usebox{\plotpoint}}
\put(503.0,158.0){\usebox{\plotpoint}}
\put(504,157.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,158.0){\usebox{\plotpoint}}
\put(505,158){\usebox{\plotpoint}}
\put(505,158){\usebox{\plotpoint}}
\put(506,157.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,158.0){\usebox{\plotpoint}}
\put(507,159){\usebox{\plotpoint}}
\put(507,157.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,158){\usebox{\plotpoint}}
\put(508,157.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,158.0){\usebox{\plotpoint}}
\put(509,158){\usebox{\plotpoint}}
\put(509.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,158.0){\usebox{\plotpoint}}
\put(512,157.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,159.0){\usebox{\plotpoint}}
\put(513,158){\usebox{\plotpoint}}
\put(519,157.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,158.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(520,159){\usebox{\plotpoint}}
\put(520.0,158.0){\usebox{\plotpoint}}
\put(520.0,158.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(528.0,157.0){\usebox{\plotpoint}}
\put(528.0,157.0){\usebox{\plotpoint}}
\put(529.0,157.0){\usebox{\plotpoint}}
\put(529.0,158.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(533.0,157.0){\usebox{\plotpoint}}
\put(533.0,157.0){\usebox{\plotpoint}}
\put(534.0,157.0){\usebox{\plotpoint}}
\put(534.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(537,157.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,158.0){\usebox{\plotpoint}}
\put(538,158){\usebox{\plotpoint}}
\put(538,158){\usebox{\plotpoint}}
\put(539,156.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,158.0){\usebox{\plotpoint}}
\put(540.0,157.0){\usebox{\plotpoint}}
\put(541,156.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,158.0){\usebox{\plotpoint}}
\put(542,157){\usebox{\plotpoint}}
\put(542.0,157.0){\usebox{\plotpoint}}
\put(543.0,157.0){\usebox{\plotpoint}}
\put(543.0,158.0){\usebox{\plotpoint}}
\put(544.0,157.0){\usebox{\plotpoint}}
\put(544.0,157.0){\usebox{\plotpoint}}
\put(544.0,158.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(548.0,157.0){\usebox{\plotpoint}}
\put(548.0,157.0){\usebox{\plotpoint}}
\put(549.0,157.0){\usebox{\plotpoint}}
\put(549.0,158.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(553.0,157.0){\usebox{\plotpoint}}
\put(553.0,157.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(557,156.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,157.0){\usebox{\plotpoint}}
\put(558,156.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,157.0){\usebox{\plotpoint}}
\put(559,156.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,157.0){\usebox{\plotpoint}}
\put(560.0,157.0){\usebox{\plotpoint}}
\put(560.0,158.0){\usebox{\plotpoint}}
\put(561.0,157.0){\usebox{\plotpoint}}
\put(561.0,157.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(566.0,157.0){\usebox{\plotpoint}}
\put(566.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,157.0){\usebox{\plotpoint}}
\put(568.0,157.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(572,155.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,156.0){\usebox{\plotpoint}}
\put(573,156.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,157.0){\usebox{\plotpoint}}
\put(574,157){\usebox{\plotpoint}}
\put(574.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,156.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,157.0){\usebox{\plotpoint}}
\put(577,157){\usebox{\plotpoint}}
\put(578,156.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,157.0){\usebox{\plotpoint}}
\put(579,156.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,157.0){\usebox{\plotpoint}}
\put(580,158){\usebox{\plotpoint}}
\put(580,156.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,157){\usebox{\plotpoint}}
\put(581,157){\usebox{\plotpoint}}
\put(585,156.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,157.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(586.0,157.0){\usebox{\plotpoint}}
\put(586.0,157.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(591,156.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,157.0){\usebox{\plotpoint}}
\put(592,157){\usebox{\plotpoint}}
\put(592.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594,155.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,156.0){\usebox{\plotpoint}}
\put(595,157){\usebox{\plotpoint}}
\put(595,155.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,156.0){\usebox{\plotpoint}}
\put(596.0,157.0){\usebox{\plotpoint}}
\put(597.0,156.0){\usebox{\plotpoint}}
\put(600,155.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(601,157){\usebox{\plotpoint}}
\put(607,155.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,157.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(608,156){\usebox{\plotpoint}}
\put(608,155.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,156.0){\usebox{\plotpoint}}
\put(609.0,156.0){\usebox{\plotpoint}}
\put(616,155.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,157.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(617,156){\usebox{\plotpoint}}
\put(617.0,156.0){\usebox{\plotpoint}}
\put(617.0,157.0){\usebox{\plotpoint}}
\put(618.0,156.0){\usebox{\plotpoint}}
\put(618.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620.0,156.0){\usebox{\plotpoint}}
\put(620.0,156.0){\usebox{\plotpoint}}
\put(620.0,156.0){\usebox{\plotpoint}}
\put(621.0,156.0){\usebox{\plotpoint}}
\put(621.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623.0,156.0){\usebox{\plotpoint}}
\put(625,155.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(626.0,156.0){\usebox{\plotpoint}}
\put(627,155.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,156.0){\usebox{\plotpoint}}
\put(628.0,156.0){\usebox{\plotpoint}}
\put(628.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(630.0,155.0){\usebox{\plotpoint}}
\put(630.0,155.0){\usebox{\plotpoint}}
\put(630.0,156.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(636.0,156.0){\usebox{\plotpoint}}
\put(636,155.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,156.0){\usebox{\plotpoint}}
\put(637,157){\usebox{\plotpoint}}
\put(637.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(639.0,156.0){\usebox{\plotpoint}}
\put(639.0,156.0){\usebox{\plotpoint}}
\put(640,155.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,156.0){\usebox{\plotpoint}}
\put(641,156){\usebox{\plotpoint}}
\put(641.0,156.0){\usebox{\plotpoint}}
\put(642,155.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,156.0){\usebox{\plotpoint}}
\put(643,155.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,156.0){\usebox{\plotpoint}}
\put(644,156){\usebox{\plotpoint}}
\put(644,155.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,156.0){\usebox{\plotpoint}}
\put(645.0,156.0){\usebox{\plotpoint}}
\put(645.0,157.0){\usebox{\plotpoint}}
\put(646,155.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,156.0){\usebox{\plotpoint}}
\put(647,157){\usebox{\plotpoint}}
\put(647,155.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,156){\usebox{\plotpoint}}
\put(648,155.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,156.0){\usebox{\plotpoint}}
\put(649,156){\usebox{\plotpoint}}
\put(649.0,156.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(657.0,156.0){\usebox{\plotpoint}}
\put(657.0,157.0){\usebox{\plotpoint}}
\put(658.0,156.0){\usebox{\plotpoint}}
\put(658.0,156.0){\usebox{\plotpoint}}
\put(659,154.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,155.0){\usebox{\plotpoint}}
\put(660,156){\usebox{\plotpoint}}
\put(660,156){\usebox{\plotpoint}}
\put(660,155.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,157){\usebox{\plotpoint}}
\put(661,155.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,156){\usebox{\plotpoint}}
\put(662,155.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,157){\usebox{\plotpoint}}
\put(663,157){\usebox{\plotpoint}}
\put(665,155.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(666,156){\usebox{\plotpoint}}
\put(666,156){\usebox{\plotpoint}}
\put(670,155.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,156.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(671,157){\usebox{\plotpoint}}
\put(671.0,157.0){\usebox{\plotpoint}}
\put(672.0,156.0){\usebox{\plotpoint}}
\put(672.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,154.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,155.0){\usebox{\plotpoint}}
\put(675,156){\usebox{\plotpoint}}
\put(675.0,155.0){\usebox{\plotpoint}}
\put(675.0,155.0){\usebox{\plotpoint}}
\put(676.0,155.0){\usebox{\plotpoint}}
\put(676.0,156.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(680,154.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,155.0){\usebox{\plotpoint}}
\put(681,156){\usebox{\plotpoint}}
\put(681,156){\usebox{\plotpoint}}
\put(681.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(683,155.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,156.0){\usebox{\plotpoint}}
\put(684,156){\usebox{\plotpoint}}
\put(684,156){\usebox{\plotpoint}}
\put(684,154.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,155.0){\usebox{\plotpoint}}
\put(685.0,156.0){\usebox{\plotpoint}}
\put(686.0,155.0){\usebox{\plotpoint}}
\put(686.0,155.0){\usebox{\plotpoint}}
\put(687,154.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,155.0){\usebox{\plotpoint}}
\put(688,155){\usebox{\plotpoint}}
\put(689,154.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,155.0){\usebox{\plotpoint}}
\put(690,156){\usebox{\plotpoint}}
\put(690,154.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,155.0){\usebox{\plotpoint}}
\put(691,156){\usebox{\plotpoint}}
\put(691,154.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,155){\usebox{\plotpoint}}
\put(692.0,155.0){\usebox{\plotpoint}}
\put(693,154.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,155.0){\usebox{\plotpoint}}
\put(694,155){\usebox{\plotpoint}}
\put(694,155){\usebox{\plotpoint}}
\put(695,154.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,155.0){\usebox{\plotpoint}}
\put(696,154.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,155.0){\usebox{\plotpoint}}
\put(697,156){\usebox{\plotpoint}}
\put(697,156){\usebox{\plotpoint}}
\put(697.0,156.0){\usebox{\plotpoint}}
\put(698,154.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,155.0){\usebox{\plotpoint}}
\put(699,154.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,155.0){\usebox{\plotpoint}}
\put(700,154.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,155.0){\usebox{\plotpoint}}
\put(701,156){\usebox{\plotpoint}}
\put(701.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(703.0,155.0){\usebox{\plotpoint}}
\put(703.0,155.0){\usebox{\plotpoint}}
\put(704,153.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,154.0){\usebox{\plotpoint}}
\put(705,155){\usebox{\plotpoint}}
\put(705,154.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,155.0){\usebox{\plotpoint}}
\put(706.0,155.0){\usebox{\plotpoint}}
\put(707.0,155.0){\usebox{\plotpoint}}
\put(708,154.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,156.0){\usebox{\plotpoint}}
\put(709,155){\usebox{\plotpoint}}
\put(709,154.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,155.0){\usebox{\plotpoint}}
\put(710,154.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,155.0){\usebox{\plotpoint}}
\put(711,155){\usebox{\plotpoint}}
\put(711.0,155.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(718.67,154){\rule{0.400pt}{0.482pt}}
\multiput(718.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(719.0,154.0){\usebox{\plotpoint}}
\put(720,156){\usebox{\plotpoint}}
\put(722,154.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723,155){\usebox{\plotpoint}}
\put(723,154.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,156){\usebox{\plotpoint}}
\put(724.0,155.0){\usebox{\plotpoint}}
\put(724.0,155.0){\usebox{\plotpoint}}
\put(725.0,155.0){\usebox{\plotpoint}}
\put(726,154.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,156.0){\usebox{\plotpoint}}
\put(727,155){\usebox{\plotpoint}}
\put(727,155){\usebox{\plotpoint}}
\put(728,154.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,155.0){\usebox{\plotpoint}}
\put(729,156){\usebox{\plotpoint}}
\put(729,154.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,155){\usebox{\plotpoint}}
\put(730,153.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,154.0){\usebox{\plotpoint}}
\put(731,155){\usebox{\plotpoint}}
\put(734,153.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(735.0,154.0){\usebox{\plotpoint}}
\put(738,153.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(739.0,154.0){\usebox{\plotpoint}}
\put(739.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(742.0,155.0){\usebox{\plotpoint}}
\put(742.0,156.0){\usebox{\plotpoint}}
\put(743.0,155.0){\usebox{\plotpoint}}
\put(743.0,155.0){\usebox{\plotpoint}}
\put(744,153.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,154.0){\usebox{\plotpoint}}
\put(745,155){\usebox{\plotpoint}}
\put(745,155){\usebox{\plotpoint}}
\put(746,153.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,155.0){\usebox{\plotpoint}}
\put(747.0,154.0){\usebox{\plotpoint}}
\put(747.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,154.0){\usebox{\plotpoint}}
\put(750,153.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,154.0){\usebox{\plotpoint}}
\put(751,155){\usebox{\plotpoint}}
\put(751,155){\usebox{\plotpoint}}
\put(752,153.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,155.0){\usebox{\plotpoint}}
\put(753,154){\usebox{\plotpoint}}
\put(753,153.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,155){\usebox{\plotpoint}}
\put(754,155){\usebox{\plotpoint}}
\put(754,153.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,154){\usebox{\plotpoint}}
\put(755,153.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,155){\usebox{\plotpoint}}
\put(759,153.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(760.0,154.0){\usebox{\plotpoint}}
\put(765,154.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,155.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(766,154.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,155.0){\usebox{\plotpoint}}
\put(767.0,155.0){\usebox{\plotpoint}}
\put(767.0,155.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(776,154.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,155.0){\usebox{\plotpoint}}
\put(777,155){\usebox{\plotpoint}}
\put(778,153.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,155.0){\usebox{\plotpoint}}
\put(779,154){\usebox{\plotpoint}}
\put(779,153.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,154.0){\usebox{\plotpoint}}
\put(780.0,154.0){\usebox{\plotpoint}}
\put(783,153.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(784,154){\usebox{\plotpoint}}
\put(785,153.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,154.0){\usebox{\plotpoint}}
\put(786.0,154.0){\usebox{\plotpoint}}
\put(788,152.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789.0,153.0){\usebox{\plotpoint}}
\put(789.0,154.0){\usebox{\plotpoint}}
\put(790.0,154.0){\usebox{\plotpoint}}
\put(790.0,155.0){\usebox{\plotpoint}}
\put(791.0,154.0){\usebox{\plotpoint}}
\put(791.0,154.0){\usebox{\plotpoint}}
\put(791.0,155.0){\usebox{\plotpoint}}
\put(792,153.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,154.0){\usebox{\plotpoint}}
\put(793,155){\usebox{\plotpoint}}
\put(793.0,155.0){\usebox{\plotpoint}}
\put(794.0,154.0){\usebox{\plotpoint}}
\put(794.0,154.0){\usebox{\plotpoint}}
\put(794.0,155.0){\usebox{\plotpoint}}
\put(795.0,154.0){\usebox{\plotpoint}}
\put(795.0,154.0){\usebox{\plotpoint}}
\put(796.0,154.0){\usebox{\plotpoint}}
\put(797,153.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,155.0){\usebox{\plotpoint}}
\put(798,154){\usebox{\plotpoint}}
\put(798,153.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,154.0){\usebox{\plotpoint}}
\put(801,153.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(802,155){\usebox{\plotpoint}}
\put(802,153.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,154){\usebox{\plotpoint}}
\put(803,154){\usebox{\plotpoint}}
\put(803,153.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,155){\usebox{\plotpoint}}
\put(804.0,155.0){\usebox{\plotpoint}}
\put(805.0,154.0){\usebox{\plotpoint}}
\put(805.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807.0,154.0){\usebox{\plotpoint}}
\put(807.0,155.0){\usebox{\plotpoint}}
\put(808,153.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,154.0){\usebox{\plotpoint}}
\put(809,155){\usebox{\plotpoint}}
\put(809,155){\usebox{\plotpoint}}
\put(812,154.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(813.0,155.0){\usebox{\plotpoint}}
\put(816,153.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(817,154){\usebox{\plotpoint}}
\put(817.0,154.0){\usebox{\plotpoint}}
\put(818,153.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,154.0){\usebox{\plotpoint}}
\put(819.0,154.0){\usebox{\plotpoint}}
\put(819.0,155.0){\usebox{\plotpoint}}
\put(820.0,154.0){\usebox{\plotpoint}}
\put(820.0,154.0){\usebox{\plotpoint}}
\put(821.0,154.0){\usebox{\plotpoint}}
\put(821.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(824.0,154.0){\usebox{\plotpoint}}
\put(824.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(828.0,153.0){\usebox{\plotpoint}}
\put(828.0,153.0){\usebox{\plotpoint}}
\put(828.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830,153.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,154.0){\usebox{\plotpoint}}
\put(831,154){\usebox{\plotpoint}}
\put(831,154){\usebox{\plotpoint}}
\put(831.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(834.0,154.0){\usebox{\plotpoint}}
\put(834.0,155.0){\usebox{\plotpoint}}
\put(835.0,154.0){\usebox{\plotpoint}}
\put(835.0,154.0){\usebox{\plotpoint}}
\put(836.0,153.0){\usebox{\plotpoint}}
\put(836.0,153.0){\usebox{\plotpoint}}
\put(837.0,153.0){\usebox{\plotpoint}}
\put(841,153.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(842.0,154.0){\usebox{\plotpoint}}
\put(849,152.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,154.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(850,153){\usebox{\plotpoint}}
\put(850.0,153.0){\usebox{\plotpoint}}
\put(851.0,153.0){\usebox{\plotpoint}}
\put(851.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(853.0,153.0){\usebox{\plotpoint}}
\put(853.0,153.0){\usebox{\plotpoint}}
\put(854,152.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,153.0){\usebox{\plotpoint}}
\put(855.0,153.0){\usebox{\plotpoint}}
\put(855.0,154.0){\usebox{\plotpoint}}
\put(856.0,153.0){\usebox{\plotpoint}}
\put(856.0,153.0){\usebox{\plotpoint}}
\put(857.0,153.0){\usebox{\plotpoint}}
\put(860,152.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(861,152.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,153.0){\usebox{\plotpoint}}
\put(862,153){\usebox{\plotpoint}}
\put(862,152.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,153.0){\usebox{\plotpoint}}
\put(863.0,153.0){\usebox{\plotpoint}}
\put(864.0,153.0){\usebox{\plotpoint}}
\put(864.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866,152.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,153.0){\usebox{\plotpoint}}
\put(867,154){\usebox{\plotpoint}}
\put(867.0,153.0){\usebox{\plotpoint}}
\put(868,152.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,153.0){\usebox{\plotpoint}}
\put(869,154){\usebox{\plotpoint}}
\put(869.0,154.0){\usebox{\plotpoint}}
\put(870,152.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,153.0){\usebox{\plotpoint}}
\put(871,154){\usebox{\plotpoint}}
\put(871.0,154.0){\usebox{\plotpoint}}
\put(872,152.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,153.0){\usebox{\plotpoint}}
\put(873,154){\usebox{\plotpoint}}
\put(873,154){\usebox{\plotpoint}}
\put(873.0,154.0){\usebox{\plotpoint}}
\put(874,152.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,153.0){\usebox{\plotpoint}}
\put(875,154){\usebox{\plotpoint}}
\put(875.0,154.0){\usebox{\plotpoint}}
\put(876.0,154.0){\usebox{\plotpoint}}
\put(876.0,155.0){\usebox{\plotpoint}}
\put(877.0,154.0){\usebox{\plotpoint}}
\put(880,152.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(881,153){\usebox{\plotpoint}}
\put(882,152.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,153.0){\usebox{\plotpoint}}
\put(883,154){\usebox{\plotpoint}}
\put(883.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(885.0,153.0){\usebox{\plotpoint}}
\put(885,152.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,153.0){\usebox{\plotpoint}}
\put(886.0,153.0){\usebox{\plotpoint}}
\put(886.0,154.0){\usebox{\plotpoint}}
\put(887.0,153.0){\usebox{\plotpoint}}
\put(888,152.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,153.0){\usebox{\plotpoint}}
\put(889,154){\usebox{\plotpoint}}
\put(889.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(893.0,153.0){\usebox{\plotpoint}}
\put(893.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(895.0,153.0){\usebox{\plotpoint}}
\put(895,152.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,153.0){\usebox{\plotpoint}}
\put(896.0,153.0){\usebox{\plotpoint}}
\put(896.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898,152.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,153.0){\usebox{\plotpoint}}
\put(899,153){\usebox{\plotpoint}}
\put(899.0,153.0){\usebox{\plotpoint}}
\put(900,152.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,153.0){\usebox{\plotpoint}}
\put(901,153){\usebox{\plotpoint}}
\put(901,153){\usebox{\plotpoint}}
\put(906,152.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(907,154){\usebox{\plotpoint}}
\put(907,154){\usebox{\plotpoint}}
\put(907.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(909,152.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909.0,153.0){\usebox{\plotpoint}}
\put(910,154){\usebox{\plotpoint}}
\put(910,154){\usebox{\plotpoint}}
\put(910.0,154.0){\usebox{\plotpoint}}
\put(911.0,153.0){\usebox{\plotpoint}}
\put(913,152.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914.0,153.0){\usebox{\plotpoint}}
\put(914.0,153.0){\usebox{\plotpoint}}
\put(915,152.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,153.0){\usebox{\plotpoint}}
\put(916,153){\usebox{\plotpoint}}
\put(916,153){\usebox{\plotpoint}}
\put(916,152.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,153.0){\usebox{\plotpoint}}
\put(917.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,153.0){\usebox{\plotpoint}}
\put(920,152.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,154.0){\usebox{\plotpoint}}
\put(921,153){\usebox{\plotpoint}}
\put(921.0,153.0){\usebox{\plotpoint}}
\put(922.0,153.0){\usebox{\plotpoint}}
\put(923,152.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,154.0){\usebox{\plotpoint}}
\put(924,153){\usebox{\plotpoint}}
\put(925,152.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924.0,153.0){\usebox{\plotpoint}}
\put(926,154){\usebox{\plotpoint}}
\put(926.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(928.0,153.0){\usebox{\plotpoint}}
\put(930,152.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931,154){\usebox{\plotpoint}}
\put(931,152.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,153.0){\usebox{\plotpoint}}
\put(932.0,153.0){\usebox{\plotpoint}}
\put(932.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(934,152.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,153.0){\usebox{\plotpoint}}
\put(935,153){\usebox{\plotpoint}}
\put(940,152.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(941.0,153.0){\usebox{\plotpoint}}
\put(941.0,153.0){\usebox{\plotpoint}}
\put(942,152.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,153.0){\usebox{\plotpoint}}
\put(943,152.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,153.0){\usebox{\plotpoint}}
\put(944,153){\usebox{\plotpoint}}
\put(944.0,153.0){\usebox{\plotpoint}}
\put(945,152.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,153.0){\usebox{\plotpoint}}
\put(946,153){\usebox{\plotpoint}}
\put(946,153){\usebox{\plotpoint}}
\put(947,152.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,153.0){\usebox{\plotpoint}}
\put(948.0,153.0){\usebox{\plotpoint}}
\put(951,152.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(952,154){\usebox{\plotpoint}}
\put(952,154){\usebox{\plotpoint}}
\put(952,152.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953,153){\usebox{\plotpoint}}
\put(953,151.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,152.0){\usebox{\plotpoint}}
\put(955,152.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,153.0){\usebox{\plotpoint}}
\put(956.0,153.0){\usebox{\plotpoint}}
\put(956.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(958.0,153.0){\usebox{\plotpoint}}
\put(958.0,154.0){\usebox{\plotpoint}}
\put(959.0,153.0){\usebox{\plotpoint}}
\put(959.0,153.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(963.0,153.0){\usebox{\plotpoint}}
\put(964,152.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,154.0){\usebox{\plotpoint}}
\put(965,153){\usebox{\plotpoint}}
\put(965,153){\usebox{\plotpoint}}
\put(966,151.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,153.0){\usebox{\plotpoint}}
\put(967.0,152.0){\usebox{\plotpoint}}
\put(967.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(970,152.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,153.0){\usebox{\plotpoint}}
\put(971,153){\usebox{\plotpoint}}
\put(971,153){\usebox{\plotpoint}}
\put(971.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(973,151.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,152.0){\usebox{\plotpoint}}
\put(974.0,152.0){\usebox{\plotpoint}}
\put(974.0,152.0){\usebox{\plotpoint}}
\put(975.0,152.0){\usebox{\plotpoint}}
\put(975.0,153.0){\usebox{\plotpoint}}
\put(976,152.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,153.0){\usebox{\plotpoint}}
\put(977,153){\usebox{\plotpoint}}
\put(977,153){\usebox{\plotpoint}}
\put(977.0,153.0){\usebox{\plotpoint}}
\put(978,152.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,153.0){\usebox{\plotpoint}}
\put(979,153){\usebox{\plotpoint}}
\put(979.0,153.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(983,152.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,153.0){\usebox{\plotpoint}}
\put(984,153){\usebox{\plotpoint}}
\put(986,152.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(987.0,153.0){\usebox{\plotpoint}}
\put(130,859){\makebox(0,0){$\triangle$}}
\put(388,163){\makebox(0,0){$\triangle$}}
\put(646,157){\makebox(0,0){$\triangle$}}
\put(904,153){\makebox(0,0){$\triangle$}}
\put(909,475){\makebox(0,0){$\triangle$}}
\put(987.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,434){\makebox(0,0)[r]{Mutation Rate}}
\put(869.0,434.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(130,495){\usebox{\plotpoint}}
\put(130,493.67){\rule{0.241pt}{0.400pt}}
\multiput(130.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(131,494){\usebox{\plotpoint}}
\put(134,492.67){\rule{0.241pt}{0.400pt}}
\multiput(134.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(131.0,494.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(135,493){\usebox{\plotpoint}}
\put(138,491.67){\rule{0.241pt}{0.400pt}}
\multiput(138.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135.0,493.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(139,492){\usebox{\plotpoint}}
\put(139,492){\usebox{\plotpoint}}
\put(139.0,492.0){\usebox{\plotpoint}}
\put(140.0,491.0){\usebox{\plotpoint}}
\put(140.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(142.0,490.0){\usebox{\plotpoint}}
\put(142.67,488){\rule{0.400pt}{0.482pt}}
\multiput(142.17,489.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(142.0,490.0){\usebox{\plotpoint}}
\put(144,487.67){\rule{0.241pt}{0.400pt}}
\multiput(144.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144.0,488.0){\usebox{\plotpoint}}
\put(145,485.67){\rule{0.241pt}{0.400pt}}
\multiput(145.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(145.0,487.0){\usebox{\plotpoint}}
\put(146,486){\usebox{\plotpoint}}
\put(146,484.67){\rule{0.241pt}{0.400pt}}
\multiput(146.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(147,485){\usebox{\plotpoint}}
\put(147,483.67){\rule{0.241pt}{0.400pt}}
\multiput(147.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(148,484){\usebox{\plotpoint}}
\put(148.0,483.0){\usebox{\plotpoint}}
\put(148.0,483.0){\usebox{\plotpoint}}
\put(149,480.67){\rule{0.241pt}{0.400pt}}
\multiput(149.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(149.0,482.0){\usebox{\plotpoint}}
\put(150.0,480.0){\usebox{\plotpoint}}
\put(150.0,480.0){\usebox{\plotpoint}}
\put(151,477.67){\rule{0.241pt}{0.400pt}}
\multiput(151.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151.0,479.0){\usebox{\plotpoint}}
\put(152,478){\usebox{\plotpoint}}
\put(152,476.67){\rule{0.241pt}{0.400pt}}
\multiput(152.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(153,477){\usebox{\plotpoint}}
\put(153,475.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154,476){\usebox{\plotpoint}}
\put(154,473.67){\rule{0.241pt}{0.400pt}}
\multiput(154.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154.0,475.0){\usebox{\plotpoint}}
\put(155,471.67){\rule{0.241pt}{0.400pt}}
\multiput(155.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155.0,473.0){\usebox{\plotpoint}}
\put(156,472){\usebox{\plotpoint}}
\put(156,470.67){\rule{0.241pt}{0.400pt}}
\multiput(156.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157,467.67){\rule{0.241pt}{0.400pt}}
\multiput(157.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157.0,469.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(158,465.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158.0,467.0){\usebox{\plotpoint}}
\put(159,463.67){\rule{0.241pt}{0.400pt}}
\multiput(159.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(159.0,465.0){\usebox{\plotpoint}}
\put(160,460.67){\rule{0.241pt}{0.400pt}}
\multiput(160.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(161.0,460.0){\usebox{\plotpoint}}
\put(161.0,460.0){\usebox{\plotpoint}}
\put(162,456.67){\rule{0.241pt}{0.400pt}}
\multiput(162.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(162.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(163,454.67){\rule{0.241pt}{0.400pt}}
\multiput(163.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(163.0,456.0){\usebox{\plotpoint}}
\put(164,450.67){\rule{0.241pt}{0.400pt}}
\multiput(164.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(164.0,452.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(165,448.67){\rule{0.241pt}{0.400pt}}
\multiput(165.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(165.0,450.0){\usebox{\plotpoint}}
\put(166,446.67){\rule{0.241pt}{0.400pt}}
\multiput(166.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166.0,448.0){\usebox{\plotpoint}}
\put(167,442.67){\rule{0.241pt}{0.400pt}}
\multiput(167.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(167.0,444.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(168,439.67){\rule{0.241pt}{0.400pt}}
\multiput(168.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(168.0,441.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(169,437.67){\rule{0.241pt}{0.400pt}}
\multiput(169.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(169.0,439.0){\usebox{\plotpoint}}
\put(170,433.67){\rule{0.241pt}{0.400pt}}
\multiput(170.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(170.0,435.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(171,431.67){\rule{0.241pt}{0.400pt}}
\multiput(171.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(171.0,433.0){\usebox{\plotpoint}}
\put(172,428.67){\rule{0.241pt}{0.400pt}}
\multiput(172.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(172.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(172.67,424){\rule{0.400pt}{0.482pt}}
\multiput(172.17,425.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(173.0,426.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(174,420.67){\rule{0.241pt}{0.400pt}}
\multiput(174.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(174.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(175,417.67){\rule{0.241pt}{0.400pt}}
\multiput(175.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(175.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(175.67,413){\rule{0.400pt}{0.482pt}}
\multiput(175.17,414.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(176.0,415.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(176.67,409){\rule{0.400pt}{0.482pt}}
\multiput(176.17,410.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(177.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(178,405.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(178.67,400){\rule{0.400pt}{0.482pt}}
\multiput(178.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(179.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(179.67,397){\rule{0.400pt}{0.482pt}}
\multiput(179.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(180.0,399.0){\usebox{\plotpoint}}
\put(180.67,392){\rule{0.400pt}{0.482pt}}
\multiput(180.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(181.67,387){\rule{0.400pt}{0.482pt}}
\multiput(181.17,388.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,389.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(182.67,383){\rule{0.400pt}{0.482pt}}
\multiput(182.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(184,379.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(184.67,374){\rule{0.400pt}{0.482pt}}
\multiput(184.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(185.67,370){\rule{0.400pt}{0.482pt}}
\multiput(185.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.67,366){\rule{0.400pt}{0.482pt}}
\multiput(186.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188,360.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,362.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(188.67,356){\rule{0.400pt}{0.482pt}}
\multiput(188.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.0,358.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(190,352.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(190.67,347){\rule{0.400pt}{0.482pt}}
\multiput(190.17,348.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(191.0,349.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(191.67,343){\rule{0.400pt}{0.482pt}}
\multiput(191.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.0,345.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(192.67,339){\rule{0.400pt}{0.482pt}}
\multiput(192.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(193.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193.67,333){\rule{0.400pt}{0.482pt}}
\multiput(193.17,334.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(194.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(194.67,329){\rule{0.400pt}{0.482pt}}
\multiput(194.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(195.67,325){\rule{0.400pt}{0.482pt}}
\multiput(195.17,326.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(196.67,319){\rule{0.400pt}{0.482pt}}
\multiput(196.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(197.0,321.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(197.67,316){\rule{0.400pt}{0.482pt}}
\multiput(197.17,317.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(198.0,318.0){\usebox{\plotpoint}}
\put(198.67,312){\rule{0.400pt}{0.482pt}}
\multiput(198.17,313.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(199.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199.67,307){\rule{0.400pt}{0.482pt}}
\multiput(199.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200.0,309.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(200.67,303){\rule{0.400pt}{0.482pt}}
\multiput(200.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(201.67,299){\rule{0.400pt}{0.482pt}}
\multiput(201.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(202.67,293){\rule{0.400pt}{0.482pt}}
\multiput(202.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(203.0,295.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(203.67,290){\rule{0.400pt}{0.482pt}}
\multiput(203.17,291.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204.0,292.0){\usebox{\plotpoint}}
\put(204.67,286){\rule{0.400pt}{0.482pt}}
\multiput(204.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(205.67,280){\rule{0.400pt}{0.482pt}}
\multiput(205.17,281.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.0,282.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(206.67,276){\rule{0.400pt}{0.482pt}}
\multiput(206.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.67,272){\rule{0.400pt}{0.482pt}}
\multiput(207.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(209,265.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(210,261.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(211,259.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,261.0){\usebox{\plotpoint}}
\put(211.67,256){\rule{0.400pt}{0.482pt}}
\multiput(211.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(213,253.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213.0,255.0){\usebox{\plotpoint}}
\put(214,251.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,253.0){\usebox{\plotpoint}}
\put(214.67,246){\rule{0.400pt}{0.482pt}}
\multiput(214.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(215.67,243){\rule{0.400pt}{0.482pt}}
\multiput(215.17,244.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(216.0,245.0){\usebox{\plotpoint}}
\put(217,240.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,242.0){\usebox{\plotpoint}}
\put(218,236.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(219,234.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,236.0){\usebox{\plotpoint}}
\put(220,235){\usebox{\plotpoint}}
\put(219.67,233){\rule{0.400pt}{0.482pt}}
\multiput(219.17,234.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221,229.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.67,227){\rule{0.400pt}{0.482pt}}
\multiput(221.17,228.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.0,229.0){\usebox{\plotpoint}}
\put(222.67,224){\rule{0.400pt}{0.482pt}}
\multiput(222.17,225.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,226.0){\usebox{\plotpoint}}
\put(224,224){\usebox{\plotpoint}}
\put(223.67,220){\rule{0.400pt}{0.723pt}}
\multiput(223.17,221.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.0,223.0){\usebox{\plotpoint}}
\put(225,217.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,219.0){\usebox{\plotpoint}}
\put(226,218){\usebox{\plotpoint}}
\put(226,216.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,213.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(228,211.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,213.0){\usebox{\plotpoint}}
\put(229.0,211.0){\usebox{\plotpoint}}
\put(229.0,211.0){\usebox{\plotpoint}}
\put(230,208.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,210.0){\usebox{\plotpoint}}
\put(231.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.0,207.0){\usebox{\plotpoint}}
\put(232.0,206.0){\usebox{\plotpoint}}
\put(232.0,206.0){\usebox{\plotpoint}}
\put(233.0,205.0){\usebox{\plotpoint}}
\put(233.0,205.0){\usebox{\plotpoint}}
\put(234.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.0,203.0){\usebox{\plotpoint}}
\put(235.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,201.0){\usebox{\plotpoint}}
\put(236.0,200.0){\usebox{\plotpoint}}
\put(236.0,200.0){\usebox{\plotpoint}}
\put(237,197.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,199.0){\usebox{\plotpoint}}
\put(238.0,197.0){\usebox{\plotpoint}}
\put(238.0,197.0){\usebox{\plotpoint}}
\put(239,193.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(240,191.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,193.0){\usebox{\plotpoint}}
\put(241,192){\usebox{\plotpoint}}
\put(241.0,192.0){\usebox{\plotpoint}}
\put(242.0,191.0){\usebox{\plotpoint}}
\put(242.0,191.0){\usebox{\plotpoint}}
\put(243,188.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,190.0){\usebox{\plotpoint}}
\put(244.0,188.0){\usebox{\plotpoint}}
\put(245,186.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,188.0){\usebox{\plotpoint}}
\put(246,187){\usebox{\plotpoint}}
\put(246.0,186.0){\usebox{\plotpoint}}
\put(247,184.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,186.0){\usebox{\plotpoint}}
\put(248,182.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,184.0){\usebox{\plotpoint}}
\put(249,183){\usebox{\plotpoint}}
\put(249,183){\usebox{\plotpoint}}
\put(249,181.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,182){\usebox{\plotpoint}}
\put(250,180.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251,178.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,180.0){\usebox{\plotpoint}}
\put(252.0,179.0){\usebox{\plotpoint}}
\put(253,178.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,180.0){\usebox{\plotpoint}}
\put(254,176.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,178.0){\usebox{\plotpoint}}
\put(255.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256,173.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,175.0){\usebox{\plotpoint}}
\put(257,174){\usebox{\plotpoint}}
\put(257,172.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,173.0){\usebox{\plotpoint}}
\put(258,171.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,173.0){\usebox{\plotpoint}}
\put(259.0,171.0){\usebox{\plotpoint}}
\put(259.0,171.0){\usebox{\plotpoint}}
\put(260.0,170.0){\usebox{\plotpoint}}
\put(262,169.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(263.0,170.0){\usebox{\plotpoint}}
\put(264,168.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,170.0){\usebox{\plotpoint}}
\put(265,169){\usebox{\plotpoint}}
\put(265,168.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,169.0){\usebox{\plotpoint}}
\put(266.0,169.0){\usebox{\plotpoint}}
\put(267.0,168.0){\usebox{\plotpoint}}
\put(267.67,166){\rule{0.400pt}{0.482pt}}
\multiput(267.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.0,168.0){\usebox{\plotpoint}}
\put(269,166){\usebox{\plotpoint}}
\put(269.0,166.0){\usebox{\plotpoint}}
\put(270,163.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,165.0){\usebox{\plotpoint}}
\put(271,164){\usebox{\plotpoint}}
\put(271,162.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,163){\usebox{\plotpoint}}
\put(272.0,163.0){\usebox{\plotpoint}}
\put(273.0,163.0){\usebox{\plotpoint}}
\put(273.0,164.0){\usebox{\plotpoint}}
\put(274.0,164.0){\usebox{\plotpoint}}
\put(274.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(276,162.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,164.0){\usebox{\plotpoint}}
\put(277,163){\usebox{\plotpoint}}
\put(278,161.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,163.0){\usebox{\plotpoint}}
\put(279,162){\usebox{\plotpoint}}
\put(279,162){\usebox{\plotpoint}}
\put(280,160.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,162.0){\usebox{\plotpoint}}
\put(281,161){\usebox{\plotpoint}}
\put(281.0,161.0){\usebox{\plotpoint}}
\put(282.0,160.0){\usebox{\plotpoint}}
\put(282.0,160.0){\usebox{\plotpoint}}
\put(283.0,159.0){\usebox{\plotpoint}}
\put(284,157.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,159.0){\usebox{\plotpoint}}
\put(285,158){\usebox{\plotpoint}}
\put(285,158){\usebox{\plotpoint}}
\put(286,156.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,158.0){\usebox{\plotpoint}}
\put(287,157){\usebox{\plotpoint}}
\put(287.0,157.0){\usebox{\plotpoint}}
\put(288.0,157.0){\usebox{\plotpoint}}
\put(288.0,158.0){\usebox{\plotpoint}}
\put(289.0,157.0){\usebox{\plotpoint}}
\put(289.0,157.0){\usebox{\plotpoint}}
\put(290.0,156.0){\usebox{\plotpoint}}
\put(290.0,156.0){\usebox{\plotpoint}}
\put(291.0,156.0){\usebox{\plotpoint}}
\put(291.0,157.0){\usebox{\plotpoint}}
\put(292.0,156.0){\usebox{\plotpoint}}
\put(293,155.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,156.0){\usebox{\plotpoint}}
\put(294.0,156.0){\usebox{\plotpoint}}
\put(294.0,156.0){\usebox{\plotpoint}}
\put(295,156.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,156.0){\usebox{\plotpoint}}
\put(296.0,158.0){\usebox{\plotpoint}}
\put(296.0,159.0){\usebox{\plotpoint}}
\put(297,157.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,158.0){\usebox{\plotpoint}}
\put(298.0,159.0){\usebox{\plotpoint}}
\put(298.0,159.0){\usebox{\plotpoint}}
\put(298.0,159.0){\usebox{\plotpoint}}
\put(299.0,158.0){\usebox{\plotpoint}}
\put(299.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302,154.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,156.0){\usebox{\plotpoint}}
\put(303,155){\usebox{\plotpoint}}
\put(303,153.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,154.0){\usebox{\plotpoint}}
\put(304,153.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,154.0){\usebox{\plotpoint}}
\put(305,153.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,154.0){\usebox{\plotpoint}}
\put(306,155){\usebox{\plotpoint}}
\put(306.0,155.0){\usebox{\plotpoint}}
\put(307.0,154.0){\usebox{\plotpoint}}
\put(307.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(309,153.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,154.0){\usebox{\plotpoint}}
\put(310,154){\usebox{\plotpoint}}
\put(310,154){\usebox{\plotpoint}}
\put(310.0,154.0){\usebox{\plotpoint}}
\put(311.0,154.0){\usebox{\plotpoint}}
\put(311.0,155.0){\usebox{\plotpoint}}
\put(312.0,154.0){\usebox{\plotpoint}}
\put(312.0,154.0){\usebox{\plotpoint}}
\put(313.0,153.0){\usebox{\plotpoint}}
\put(315,152.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(316.0,153.0){\usebox{\plotpoint}}
\put(316.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,151.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,152.0){\usebox{\plotpoint}}
\put(319,153){\usebox{\plotpoint}}
\put(319,153){\usebox{\plotpoint}}
\put(319.0,153.0){\usebox{\plotpoint}}
\put(320.0,153.0){\usebox{\plotpoint}}
\put(320.0,154.0){\usebox{\plotpoint}}
\put(321,153.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,154.0){\usebox{\plotpoint}}
\put(322,154){\usebox{\plotpoint}}
\put(322,154){\usebox{\plotpoint}}
\put(322,152.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,153){\usebox{\plotpoint}}
\put(323,152.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,154.0){\usebox{\plotpoint}}
\put(324.0,155.0){\usebox{\plotpoint}}
\put(325.0,154.0){\usebox{\plotpoint}}
\put(325.0,154.0){\usebox{\plotpoint}}
\put(326,151.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,153.0){\usebox{\plotpoint}}
\put(327,152){\usebox{\plotpoint}}
\put(329,150.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330,151.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,151.0){\usebox{\plotpoint}}
\put(331,150.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,152.0){\usebox{\plotpoint}}
\put(332,151){\usebox{\plotpoint}}
\put(332.0,151.0){\usebox{\plotpoint}}
\put(333.0,151.0){\usebox{\plotpoint}}
\put(333.0,152.0){\usebox{\plotpoint}}
\put(334,150.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,151.0){\usebox{\plotpoint}}
\put(335,152){\usebox{\plotpoint}}
\put(335.0,152.0){\usebox{\plotpoint}}
\put(336,150.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,151.0){\usebox{\plotpoint}}
\put(337,152){\usebox{\plotpoint}}
\put(337,152){\usebox{\plotpoint}}
\put(337.67,152){\rule{0.400pt}{0.482pt}}
\multiput(337.17,152.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337.0,152.0){\usebox{\plotpoint}}
\put(339.0,153.0){\usebox{\plotpoint}}
\put(340,151.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,153.0){\usebox{\plotpoint}}
\put(341,152){\usebox{\plotpoint}}
\put(342,151.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,152.0){\usebox{\plotpoint}}
\put(343,153){\usebox{\plotpoint}}
\put(343.0,153.0){\usebox{\plotpoint}}
\put(343.0,154.0){\usebox{\plotpoint}}
\put(344,151.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,153.0){\usebox{\plotpoint}}
\put(345.0,152.0){\usebox{\plotpoint}}
\put(345.0,153.0){\usebox{\plotpoint}}
\put(346.0,153.0){\usebox{\plotpoint}}
\put(346.0,154.0){\usebox{\plotpoint}}
\put(347.0,154.0){\usebox{\plotpoint}}
\put(347.0,155.0){\usebox{\plotpoint}}
\put(348.0,154.0){\usebox{\plotpoint}}
\put(348.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(351.0,153.0){\usebox{\plotpoint}}
\put(351.0,153.0){\usebox{\plotpoint}}
\put(352.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352.0,151.0){\usebox{\plotpoint}}
\put(352.67,150){\rule{0.400pt}{0.482pt}}
\multiput(352.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353.0,151.0){\usebox{\plotpoint}}
\put(354,150){\usebox{\plotpoint}}
\put(358,149.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,150.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(359,151){\usebox{\plotpoint}}
\put(363,150.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,151.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(364.0,151.0){\usebox{\plotpoint}}
\put(365,150.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,151.0){\usebox{\plotpoint}}
\put(366,151.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,152.0){\usebox{\plotpoint}}
\put(367.0,151.0){\usebox{\plotpoint}}
\put(367.0,151.0){\usebox{\plotpoint}}
\put(368.0,150.0){\usebox{\plotpoint}}
\put(368.0,150.0){\usebox{\plotpoint}}
\put(368.0,151.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(371.0,150.0){\usebox{\plotpoint}}
\put(371.0,150.0){\usebox{\plotpoint}}
\put(371.0,151.0){\usebox{\plotpoint}}
\put(372.0,151.0){\usebox{\plotpoint}}
\put(372.0,152.0){\usebox{\plotpoint}}
\put(373.0,151.0){\usebox{\plotpoint}}
\put(374,150.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,151.0){\usebox{\plotpoint}}
\put(375,150.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,151.0){\usebox{\plotpoint}}
\put(376,152){\usebox{\plotpoint}}
\put(376,150.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,151){\usebox{\plotpoint}}
\put(377,151){\usebox{\plotpoint}}
\put(377.0,151.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(380.0,151.0){\usebox{\plotpoint}}
\put(380.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382,150.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,151.0){\usebox{\plotpoint}}
\put(383,152){\usebox{\plotpoint}}
\put(383,152){\usebox{\plotpoint}}
\put(383,150.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,151.0){\usebox{\plotpoint}}
\put(384.0,152.0){\usebox{\plotpoint}}
\put(385,150.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,151.0){\usebox{\plotpoint}}
\put(386.0,151.0){\usebox{\plotpoint}}
\put(387,150.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,151.0){\usebox{\plotpoint}}
\put(388,150.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,151.0){\usebox{\plotpoint}}
\put(389,152){\usebox{\plotpoint}}
\put(389,152){\usebox{\plotpoint}}
\put(389.0,152.0){\usebox{\plotpoint}}
\put(390,151.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,152.0){\usebox{\plotpoint}}
\put(391,152){\usebox{\plotpoint}}
\put(391.0,152.0){\usebox{\plotpoint}}
\put(392.0,152.0){\usebox{\plotpoint}}
\put(393,151.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,153.0){\usebox{\plotpoint}}
\put(394,152){\usebox{\plotpoint}}
\put(394,150.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,150.0){\usebox{\plotpoint}}
\put(395,149.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,150.0){\usebox{\plotpoint}}
\put(396,149.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,150.0){\usebox{\plotpoint}}
\put(397.0,150.0){\usebox{\plotpoint}}
\put(397.0,151.0){\usebox{\plotpoint}}
\put(398.0,151.0){\usebox{\plotpoint}}
\put(398.0,152.0){\usebox{\plotpoint}}
\put(399.0,152.0){\usebox{\plotpoint}}
\put(400,151.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,153.0){\usebox{\plotpoint}}
\put(401,152){\usebox{\plotpoint}}
\put(401,151.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,152.0){\usebox{\plotpoint}}
\put(402,152){\usebox{\plotpoint}}
\put(401.67,150){\rule{0.400pt}{0.482pt}}
\multiput(401.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,150){\usebox{\plotpoint}}
\put(403,148.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,149.0){\usebox{\plotpoint}}
\put(404.0,150.0){\usebox{\plotpoint}}
\put(405.0,150.0){\usebox{\plotpoint}}
\put(406,149.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,151.0){\usebox{\plotpoint}}
\put(407.0,150.0){\usebox{\plotpoint}}
\put(407.0,151.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(410,149.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,150.0){\usebox{\plotpoint}}
\put(411,151){\usebox{\plotpoint}}
\put(411.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(413,149.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,150.0){\usebox{\plotpoint}}
\put(414,151){\usebox{\plotpoint}}
\put(415,149.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,151.0){\usebox{\plotpoint}}
\put(416.0,149.0){\usebox{\plotpoint}}
\put(416.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417,150.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,151.0){\usebox{\plotpoint}}
\put(418,151.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,152.0){\usebox{\plotpoint}}
\put(419,152.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420,153){\usebox{\plotpoint}}
\put(421.67,151){\rule{0.400pt}{0.482pt}}
\multiput(421.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(423,152.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(423.67,150){\rule{0.400pt}{0.482pt}}
\multiput(423.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,152.0){\usebox{\plotpoint}}
\put(425,150.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,150.0){\usebox{\plotpoint}}
\put(426,150.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,151.0){\usebox{\plotpoint}}
\put(427,152){\usebox{\plotpoint}}
\put(427.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(429.0,152.0){\usebox{\plotpoint}}
\put(429.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,150.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(432,149.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,151.0){\usebox{\plotpoint}}
\put(433,150){\usebox{\plotpoint}}
\put(433,149.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,151){\usebox{\plotpoint}}
\put(434.0,151.0){\usebox{\plotpoint}}
\put(435.0,150.0){\usebox{\plotpoint}}
\put(435,150.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(436,150.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,151.0){\usebox{\plotpoint}}
\put(437,149.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,150.0){\usebox{\plotpoint}}
\put(438.0,151.0){\usebox{\plotpoint}}
\put(441,150.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(442,151){\usebox{\plotpoint}}
\put(442,149.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,150){\usebox{\plotpoint}}
\put(444,149.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,150.0){\usebox{\plotpoint}}
\put(445,148.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446,149.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,150.0){\usebox{\plotpoint}}
\put(447.0,150.0){\usebox{\plotpoint}}
\put(448,149.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,151.0){\usebox{\plotpoint}}
\put(449,150){\usebox{\plotpoint}}
\put(449.0,150.0){\usebox{\plotpoint}}
\put(450.0,150.0){\usebox{\plotpoint}}
\put(450.0,150.0){\usebox{\plotpoint}}
\put(451,149.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,150.0){\usebox{\plotpoint}}
\put(452.0,151.0){\usebox{\plotpoint}}
\put(452.0,152.0){\usebox{\plotpoint}}
\put(453.0,151.0){\usebox{\plotpoint}}
\put(455,149.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,150){\usebox{\plotpoint}}
\put(456,150){\usebox{\plotpoint}}
\put(456.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,149.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,150.0){\usebox{\plotpoint}}
\put(459,150){\usebox{\plotpoint}}
\put(459,150){\usebox{\plotpoint}}
\put(459,149.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,151){\usebox{\plotpoint}}
\put(460.0,151.0){\usebox{\plotpoint}}
\put(461,150.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,151.0){\usebox{\plotpoint}}
\put(462,151){\usebox{\plotpoint}}
\put(462.0,150.0){\usebox{\plotpoint}}
\put(464,148.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,149){\usebox{\plotpoint}}
\put(465.0,149.0){\usebox{\plotpoint}}
\put(465.0,150.0){\usebox{\plotpoint}}
\put(466.0,150.0){\usebox{\plotpoint}}
\put(468,149.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469,150){\usebox{\plotpoint}}
\put(469.0,150.0){\usebox{\plotpoint}}
\put(470.0,149.0){\usebox{\plotpoint}}
\put(470.0,149.0){\usebox{\plotpoint}}
\put(471,148.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,149.0){\usebox{\plotpoint}}
\put(472,149){\usebox{\plotpoint}}
\put(472,147.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,148.0){\usebox{\plotpoint}}
\put(473.0,149.0){\usebox{\plotpoint}}
\put(474,149.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,149.0){\usebox{\plotpoint}}
\put(475,151){\usebox{\plotpoint}}
\put(475,149.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,150){\usebox{\plotpoint}}
\put(476,149.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,151){\usebox{\plotpoint}}
\put(477.0,151.0){\usebox{\plotpoint}}
\put(480,151.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(481,153){\usebox{\plotpoint}}
\put(481.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483.0,153.0){\usebox{\plotpoint}}
\put(483.0,153.0){\usebox{\plotpoint}}
\put(483.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485.0,152.0){\usebox{\plotpoint}}
\put(486,151.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,152.0){\usebox{\plotpoint}}
\put(487,153){\usebox{\plotpoint}}
\put(487,151.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,152){\usebox{\plotpoint}}
\put(488,150.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,149.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,150.0){\usebox{\plotpoint}}
\put(490,151){\usebox{\plotpoint}}
\put(490.0,151.0){\usebox{\plotpoint}}
\put(491,151.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,151.0){\usebox{\plotpoint}}
\put(492,153){\usebox{\plotpoint}}
\put(492,150.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,152.0){\usebox{\plotpoint}}
\put(493,151){\usebox{\plotpoint}}
\put(493.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,148.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,150.0){\usebox{\plotpoint}}
\put(496,149){\usebox{\plotpoint}}
\put(496,149){\usebox{\plotpoint}}
\put(496,148.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,150){\usebox{\plotpoint}}
\put(497,149.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,151){\usebox{\plotpoint}}
\put(498,149.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,150){\usebox{\plotpoint}}
\put(499,150){\usebox{\plotpoint}}
\put(499,149.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,151){\usebox{\plotpoint}}
\put(500,149.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,149.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,150.0){\usebox{\plotpoint}}
\put(502.0,150.0){\usebox{\plotpoint}}
\put(503,150.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,151.0){\usebox{\plotpoint}}
\put(504.0,151.0){\usebox{\plotpoint}}
\put(504.0,151.0){\usebox{\plotpoint}}
\put(504.67,150){\rule{0.400pt}{0.482pt}}
\multiput(504.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,151.0){\usebox{\plotpoint}}
\put(506,150){\usebox{\plotpoint}}
\put(506,149.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,149.0){\usebox{\plotpoint}}
\put(508.0,148.0){\usebox{\plotpoint}}
\put(508.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(510.0,148.0){\usebox{\plotpoint}}
\put(510.0,149.0){\usebox{\plotpoint}}
\put(511.0,149.0){\usebox{\plotpoint}}
\put(511.0,149.0){\usebox{\plotpoint}}
\put(511.67,149){\rule{0.400pt}{0.482pt}}
\multiput(511.17,149.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,149.0){\usebox{\plotpoint}}
\put(513,151){\usebox{\plotpoint}}
\put(513,149.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,150){\usebox{\plotpoint}}
\put(514,150){\usebox{\plotpoint}}
\put(514,149.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,151){\usebox{\plotpoint}}
\put(515,149.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,150.0){\usebox{\plotpoint}}
\put(516.0,151.0){\usebox{\plotpoint}}
\put(517,149.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,150.0){\usebox{\plotpoint}}
\put(518,151.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,151.0){\usebox{\plotpoint}}
\put(519,153){\usebox{\plotpoint}}
\put(519,151.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,152){\usebox{\plotpoint}}
\put(520.0,151.0){\usebox{\plotpoint}}
\put(522,150.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523.0,151.0){\usebox{\plotpoint}}
\put(525,149.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,150.0){\usebox{\plotpoint}}
\put(526.0,150.0){\usebox{\plotpoint}}
\put(526.0,150.0){\usebox{\plotpoint}}
\put(527.0,149.0){\usebox{\plotpoint}}
\put(527.67,149){\rule{0.400pt}{0.482pt}}
\multiput(527.17,149.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,149.0){\usebox{\plotpoint}}
\put(529.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529.0,149.0){\usebox{\plotpoint}}
\put(530,147.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,148.0){\usebox{\plotpoint}}
\put(531,149){\usebox{\plotpoint}}
\put(531.0,149.0){\usebox{\plotpoint}}
\put(532.0,149.0){\usebox{\plotpoint}}
\put(532.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(534,148.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,149.0){\usebox{\plotpoint}}
\put(535,150){\usebox{\plotpoint}}
\put(535,150.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,150.0){\usebox{\plotpoint}}
\put(536,149.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,151.0){\usebox{\plotpoint}}
\put(537,149.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,150.0){\usebox{\plotpoint}}
\put(538,150){\usebox{\plotpoint}}
\put(538,150){\usebox{\plotpoint}}
\put(538.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540.0,150.0){\usebox{\plotpoint}}
\put(541,150.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,151.0){\usebox{\plotpoint}}
\put(542,149.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,151.0){\usebox{\plotpoint}}
\put(543,150){\usebox{\plotpoint}}
\put(543,149.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,149.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,150.0){\usebox{\plotpoint}}
\put(545,151){\usebox{\plotpoint}}
\put(545,150.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,150.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,151.0){\usebox{\plotpoint}}
\put(547,152){\usebox{\plotpoint}}
\put(547.0,151.0){\usebox{\plotpoint}}
\put(547.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549,149.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,150.0){\usebox{\plotpoint}}
\put(550.0,151.0){\usebox{\plotpoint}}
\put(550.0,152.0){\usebox{\plotpoint}}
\put(551,150.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,151.0){\usebox{\plotpoint}}
\put(552.0,151.0){\usebox{\plotpoint}}
\put(552.0,151.0){\usebox{\plotpoint}}
\put(553.0,150.0){\usebox{\plotpoint}}
\put(553.0,150.0){\usebox{\plotpoint}}
\put(554.0,149.0){\usebox{\plotpoint}}
\put(554.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556,147.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,148.0){\usebox{\plotpoint}}
\put(557.0,148.0){\usebox{\plotpoint}}
\put(557.0,148.0){\usebox{\plotpoint}}
\put(558,147.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,148.0){\usebox{\plotpoint}}
\put(559,148.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,148.0){\usebox{\plotpoint}}
\put(560,150){\usebox{\plotpoint}}
\put(560,150){\usebox{\plotpoint}}
\put(562,149.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563.0,150.0){\usebox{\plotpoint}}
\put(563,149.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,150.0){\usebox{\plotpoint}}
\put(564,150){\usebox{\plotpoint}}
\put(564.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,149.0){\usebox{\plotpoint}}
\put(566.0,149.0){\usebox{\plotpoint}}
\put(567,147.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,148.0){\usebox{\plotpoint}}
\put(568,149){\usebox{\plotpoint}}
\put(568,148.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,150){\usebox{\plotpoint}}
\put(569,150){\usebox{\plotpoint}}
\put(570,149.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,150.0){\usebox{\plotpoint}}
\put(571,151){\usebox{\plotpoint}}
\put(570.67,149){\rule{0.400pt}{0.482pt}}
\multiput(570.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572,148.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,149.0){\usebox{\plotpoint}}
\put(573,148.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,149.0){\usebox{\plotpoint}}
\put(574.0,149.0){\usebox{\plotpoint}}
\put(576,149.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577,151){\usebox{\plotpoint}}
\put(577,150.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,152){\usebox{\plotpoint}}
\put(578,152){\usebox{\plotpoint}}
\put(578,151.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,152.0){\usebox{\plotpoint}}
\put(579.0,152.0){\usebox{\plotpoint}}
\put(580.0,151.0){\usebox{\plotpoint}}
\put(580.0,151.0){\usebox{\plotpoint}}
\put(581,148.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,150.0){\usebox{\plotpoint}}
\put(582,148.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,149.0){\usebox{\plotpoint}}
\put(583,149){\usebox{\plotpoint}}
\put(583,148.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,150){\usebox{\plotpoint}}
\put(584,150){\usebox{\plotpoint}}
\put(584,148.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,149){\usebox{\plotpoint}}
\put(585,147.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,148.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,148.0){\usebox{\plotpoint}}
\put(587.0,149.0){\usebox{\plotpoint}}
\put(587.0,149.0){\usebox{\plotpoint}}
\put(588,148.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,150.0){\usebox{\plotpoint}}
\put(589,149){\usebox{\plotpoint}}
\put(589.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(592,148.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,149.0){\usebox{\plotpoint}}
\put(593,149){\usebox{\plotpoint}}
\put(593.0,149.0){\usebox{\plotpoint}}
\put(593.0,150.0){\usebox{\plotpoint}}
\put(594,147.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595,149){\usebox{\plotpoint}}
\put(595,148.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,150){\usebox{\plotpoint}}
\put(596,150){\usebox{\plotpoint}}
\put(596,148.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,149){\usebox{\plotpoint}}
\put(597,147.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,147.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,148.0){\usebox{\plotpoint}}
\put(599,148){\usebox{\plotpoint}}
\put(599,148){\usebox{\plotpoint}}
\put(599,147.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,149.0){\usebox{\plotpoint}}
\put(600.0,150.0){\usebox{\plotpoint}}
\put(601.0,149.0){\usebox{\plotpoint}}
\put(601.0,149.0){\usebox{\plotpoint}}
\put(602,146.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(603,148){\usebox{\plotpoint}}
\put(603,146.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.0,149.0){\usebox{\plotpoint}}
\put(605,149.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,149.0){\usebox{\plotpoint}}
\put(608,148.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609.0,149.0){\usebox{\plotpoint}}
\put(609.0,149.0){\usebox{\plotpoint}}
\put(610,149.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,149.0){\usebox{\plotpoint}}
\put(611,151){\usebox{\plotpoint}}
\put(611,151){\usebox{\plotpoint}}
\put(611,150.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,152){\usebox{\plotpoint}}
\put(612,150.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613.0,149.0){\usebox{\plotpoint}}
\put(614,149.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,150){\usebox{\plotpoint}}
\put(615.0,150.0){\usebox{\plotpoint}}
\put(616.0,150.0){\usebox{\plotpoint}}
\put(616.0,151.0){\usebox{\plotpoint}}
\put(617.0,150.0){\usebox{\plotpoint}}
\put(617,149.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,150.0){\usebox{\plotpoint}}
\put(618,149.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,150.0){\usebox{\plotpoint}}
\put(619,149.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,150.0){\usebox{\plotpoint}}
\put(620,150){\usebox{\plotpoint}}
\put(620,150){\usebox{\plotpoint}}
\put(620,149.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,150.0){\usebox{\plotpoint}}
\put(621.0,150.0){\usebox{\plotpoint}}
\put(622.0,150.0){\usebox{\plotpoint}}
\put(623,149.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,151.0){\usebox{\plotpoint}}
\put(624,150){\usebox{\plotpoint}}
\put(625,148.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,150.0){\usebox{\plotpoint}}
\put(626.0,149.0){\usebox{\plotpoint}}
\put(627,149.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,150.0){\usebox{\plotpoint}}
\put(628,151){\usebox{\plotpoint}}
\put(628,149.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,149.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,150.0){\usebox{\plotpoint}}
\put(630.0,149.0){\usebox{\plotpoint}}
\put(630,148.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,149.0){\usebox{\plotpoint}}
\put(631,149){\usebox{\plotpoint}}
\put(631.0,149.0){\usebox{\plotpoint}}
\put(632,148.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,149.0){\usebox{\plotpoint}}
\put(633,149){\usebox{\plotpoint}}
\put(633,149){\usebox{\plotpoint}}
\put(633,148.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,149.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,150.0){\usebox{\plotpoint}}
\put(635,150){\usebox{\plotpoint}}
\put(635,148.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.67,150){\rule{0.400pt}{0.482pt}}
\multiput(635.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.0,149.0){\usebox{\plotpoint}}
\put(637,152){\usebox{\plotpoint}}
\put(637.0,152.0){\usebox{\plotpoint}}
\put(638,151.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,152.0){\usebox{\plotpoint}}
\put(639.0,152.0){\usebox{\plotpoint}}
\put(639.0,153.0){\usebox{\plotpoint}}
\put(639.67,150){\rule{0.400pt}{0.482pt}}
\multiput(639.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.0,152.0){\usebox{\plotpoint}}
\put(641.0,150.0){\usebox{\plotpoint}}
\put(642,150.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,151.0){\usebox{\plotpoint}}
\put(643,152){\usebox{\plotpoint}}
\put(643,150.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,151.0){\usebox{\plotpoint}}
\put(645,151.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,152.0){\usebox{\plotpoint}}
\put(646,153){\usebox{\plotpoint}}
\put(646.0,153.0){\usebox{\plotpoint}}
\put(647,151.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,152.0){\usebox{\plotpoint}}
\put(648,153){\usebox{\plotpoint}}
\put(648,153){\usebox{\plotpoint}}
\put(647.67,151){\rule{0.400pt}{0.482pt}}
\multiput(647.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649,151){\usebox{\plotpoint}}
\put(651,149.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652,150){\usebox{\plotpoint}}
\put(652.0,150.0){\usebox{\plotpoint}}
\put(653.0,149.0){\usebox{\plotpoint}}
\put(653.0,149.0){\usebox{\plotpoint}}
\put(654.0,149.0){\usebox{\plotpoint}}
\put(654.0,150.0){\usebox{\plotpoint}}
\put(655,149.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,150.0){\usebox{\plotpoint}}
\put(656,150){\usebox{\plotpoint}}
\put(656,149.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,150.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,151.0){\usebox{\plotpoint}}
\put(658,151){\usebox{\plotpoint}}
\put(658.0,151.0){\usebox{\plotpoint}}
\put(659,150.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,151.0){\usebox{\plotpoint}}
\put(660.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(660.0,152.0){\usebox{\plotpoint}}
\put(660.0,152.0){\usebox{\plotpoint}}
\put(661.0,152.0){\usebox{\plotpoint}}
\put(661.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,152.0){\usebox{\plotpoint}}
\put(663.67,150){\rule{0.400pt}{0.482pt}}
\multiput(663.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(663.0,152.0){\usebox{\plotpoint}}
\put(665,150){\usebox{\plotpoint}}
\put(665,149.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,151.0){\usebox{\plotpoint}}
\put(666.0,151.0){\usebox{\plotpoint}}
\put(666.0,151.0){\usebox{\plotpoint}}
\put(667,149.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,150.0){\usebox{\plotpoint}}
\put(668,151){\usebox{\plotpoint}}
\put(668,149.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,150){\usebox{\plotpoint}}
\put(669,150){\usebox{\plotpoint}}
\put(669,149.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,151){\usebox{\plotpoint}}
\put(670.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672,148.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,150.0){\usebox{\plotpoint}}
\put(673,149){\usebox{\plotpoint}}
\put(673,148.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,150){\usebox{\plotpoint}}
\put(674.0,150.0){\usebox{\plotpoint}}
\put(675.0,150.0){\usebox{\plotpoint}}
\put(675,149.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,150.0){\usebox{\plotpoint}}
\put(676.0,151.0){\usebox{\plotpoint}}
\put(676.0,152.0){\usebox{\plotpoint}}
\put(677,150.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,151.0){\usebox{\plotpoint}}
\put(678.0,151.0){\usebox{\plotpoint}}
\put(678,150.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,151.0){\usebox{\plotpoint}}
\put(679.0,150.0){\usebox{\plotpoint}}
\put(680,148.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,150.0){\usebox{\plotpoint}}
\put(681,149){\usebox{\plotpoint}}
\put(681,149){\usebox{\plotpoint}}
\put(681.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(684.0,149.0){\usebox{\plotpoint}}
\put(685,149.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,150.0){\usebox{\plotpoint}}
\put(686.0,151.0){\usebox{\plotpoint}}
\put(686.0,152.0){\usebox{\plotpoint}}
\put(687,148.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688,149){\usebox{\plotpoint}}
\put(688,147.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,148.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,148.0){\usebox{\plotpoint}}
\put(690,150){\usebox{\plotpoint}}
\put(690,148.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,149.0){\usebox{\plotpoint}}
\put(691.0,149.0){\usebox{\plotpoint}}
\put(692,147.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,149.0){\usebox{\plotpoint}}
\put(693,147.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,148.0){\usebox{\plotpoint}}
\put(694.0,148.0){\usebox{\plotpoint}}
\put(694,147.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,148.0){\usebox{\plotpoint}}
\put(695,149){\usebox{\plotpoint}}
\put(695,147.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,148.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,148.0){\usebox{\plotpoint}}
\put(697,150){\usebox{\plotpoint}}
\put(697,150){\usebox{\plotpoint}}
\put(697,149.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,151){\usebox{\plotpoint}}
\put(698.0,151.0){\usebox{\plotpoint}}
\put(699.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699.0,149.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(703,148.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,149.0){\usebox{\plotpoint}}
\put(704.0,149.0){\usebox{\plotpoint}}
\put(704.0,150.0){\usebox{\plotpoint}}
\put(705.0,149.0){\usebox{\plotpoint}}
\put(705.0,149.0){\usebox{\plotpoint}}
\put(706.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(706.0,151.0){\usebox{\plotpoint}}
\put(707,150.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,151.0){\usebox{\plotpoint}}
\put(708.0,150.0){\usebox{\plotpoint}}
\put(708.0,150.0){\usebox{\plotpoint}}
\put(709.0,150.0){\usebox{\plotpoint}}
\put(709.0,151.0){\usebox{\plotpoint}}
\put(709.67,148){\rule{0.400pt}{0.482pt}}
\multiput(709.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(710.0,150.0){\usebox{\plotpoint}}
\put(711,148){\usebox{\plotpoint}}
\put(711.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(713.0,147.0){\usebox{\plotpoint}}
\put(714,146.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,147.0){\usebox{\plotpoint}}
\put(715,148){\usebox{\plotpoint}}
\put(714.67,147){\rule{0.400pt}{0.482pt}}
\multiput(714.17,148.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(715.0,148.0){\usebox{\plotpoint}}
\put(716,146.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,147.0){\usebox{\plotpoint}}
\put(717,147){\usebox{\plotpoint}}
\put(717.0,147.0){\usebox{\plotpoint}}
\put(718.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(718.0,149.0){\usebox{\plotpoint}}
\put(719.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(720,150.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,151.0){\usebox{\plotpoint}}
\put(721.0,151.0){\usebox{\plotpoint}}
\put(721.0,151.0){\usebox{\plotpoint}}
\put(721.67,150){\rule{0.400pt}{0.482pt}}
\multiput(721.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722.0,150.0){\usebox{\plotpoint}}
\put(723,152){\usebox{\plotpoint}}
\put(723,151.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,150.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(725,151.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,152.0){\usebox{\plotpoint}}
\put(726,149.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,151.0){\usebox{\plotpoint}}
\put(727,150){\usebox{\plotpoint}}
\put(727,150){\usebox{\plotpoint}}
\put(727,148.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728,149){\usebox{\plotpoint}}
\put(730,147.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(731.0,148.0){\usebox{\plotpoint}}
\put(732,148.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,149.0){\usebox{\plotpoint}}
\put(733,150){\usebox{\plotpoint}}
\put(733,150){\usebox{\plotpoint}}
\put(733.0,150.0){\usebox{\plotpoint}}
\put(734.0,150.0){\usebox{\plotpoint}}
\put(734.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(736.0,150.0){\usebox{\plotpoint}}
\put(736.0,150.0){\usebox{\plotpoint}}
\put(736.0,151.0){\usebox{\plotpoint}}
\put(736.67,148){\rule{0.400pt}{0.482pt}}
\multiput(736.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(737.0,150.0){\usebox{\plotpoint}}
\put(738,148){\usebox{\plotpoint}}
\put(738,147.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.67,150){\rule{0.400pt}{0.482pt}}
\multiput(738.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.0,149.0){\usebox{\plotpoint}}
\put(740.0,151.0){\usebox{\plotpoint}}
\put(741,150.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,151.0){\usebox{\plotpoint}}
\put(742,149.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(743.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(743.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(745.0,148.0){\usebox{\plotpoint}}
\put(749,147.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,148.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(750,147.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,148.0){\usebox{\plotpoint}}
\put(751,149){\usebox{\plotpoint}}
\put(751,149){\usebox{\plotpoint}}
\put(751,148.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,150){\usebox{\plotpoint}}
\put(752,148.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,149.0){\usebox{\plotpoint}}
\put(753.0,150.0){\usebox{\plotpoint}}
\put(754,149.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,150.0){\usebox{\plotpoint}}
\put(755,150){\usebox{\plotpoint}}
\put(755.0,150.0){\usebox{\plotpoint}}
\put(756,150.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(757.0,150.0){\usebox{\plotpoint}}
\put(757,150.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,150.0){\usebox{\plotpoint}}
\put(757.67,151){\rule{0.400pt}{0.482pt}}
\multiput(757.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,152.0){\usebox{\plotpoint}}
\put(759,151){\usebox{\plotpoint}}
\put(759.0,151.0){\usebox{\plotpoint}}
\put(760,149.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,150.0){\usebox{\plotpoint}}
\put(761,151){\usebox{\plotpoint}}
\put(761,151){\usebox{\plotpoint}}
\put(761.0,151.0){\usebox{\plotpoint}}
\put(762.0,150.0){\usebox{\plotpoint}}
\put(762.0,150.0){\usebox{\plotpoint}}
\put(763,148.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,149.0){\usebox{\plotpoint}}
\put(764.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(764.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(766,152.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,152.0){\usebox{\plotpoint}}
\put(767,154){\usebox{\plotpoint}}
\put(767.0,153.0){\usebox{\plotpoint}}
\put(768.67,151){\rule{0.400pt}{0.482pt}}
\multiput(768.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,151){\usebox{\plotpoint}}
\put(770.0,151.0){\usebox{\plotpoint}}
\put(770.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(772,149.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,151.0){\usebox{\plotpoint}}
\put(773,150){\usebox{\plotpoint}}
\put(773,149.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,150.0){\usebox{\plotpoint}}
\put(774,150){\usebox{\plotpoint}}
\put(774,149.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,151){\usebox{\plotpoint}}
\put(775,150.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,152){\usebox{\plotpoint}}
\put(776,149.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,151.0){\usebox{\plotpoint}}
\put(777,150){\usebox{\plotpoint}}
\put(777.0,150.0){\usebox{\plotpoint}}
\put(778,149.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,150.0){\usebox{\plotpoint}}
\put(779,150){\usebox{\plotpoint}}
\put(779,150){\usebox{\plotpoint}}
\put(780,148.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,150.0){\usebox{\plotpoint}}
\put(781.0,149.0){\usebox{\plotpoint}}
\put(781.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783.0,150.0){\usebox{\plotpoint}}
\put(783.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785,148.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(786,150){\usebox{\plotpoint}}
\put(786,148.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,148.0){\usebox{\plotpoint}}
\put(787.0,148.0){\usebox{\plotpoint}}
\put(788,146.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,147.0){\usebox{\plotpoint}}
\put(789,148){\usebox{\plotpoint}}
\put(789,147.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790,149){\usebox{\plotpoint}}
\put(790.0,149.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(794.0,149.0){\usebox{\plotpoint}}
\put(794.0,150.0){\usebox{\plotpoint}}
\put(795,148.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,149.0){\usebox{\plotpoint}}
\put(796,150){\usebox{\plotpoint}}
\put(796,149.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,151){\usebox{\plotpoint}}
\put(797,148.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,150.0){\usebox{\plotpoint}}
\put(798,149){\usebox{\plotpoint}}
\put(798.0,149.0){\usebox{\plotpoint}}
\put(798.67,148){\rule{0.400pt}{0.482pt}}
\multiput(798.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.0,148.0){\usebox{\plotpoint}}
\put(800.0,149.0){\usebox{\plotpoint}}
\put(801,148.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,149.0){\usebox{\plotpoint}}
\put(802,150){\usebox{\plotpoint}}
\put(802.0,150.0){\usebox{\plotpoint}}
\put(803.0,149.0){\usebox{\plotpoint}}
\put(803,149.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,149.0){\usebox{\plotpoint}}
\put(804,151){\usebox{\plotpoint}}
\put(804,149.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,150){\usebox{\plotpoint}}
\put(805,149.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,151){\usebox{\plotpoint}}
\put(806,151){\usebox{\plotpoint}}
\put(807,150.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,151.0){\usebox{\plotpoint}}
\put(808,152){\usebox{\plotpoint}}
\put(808.0,152.0){\usebox{\plotpoint}}
\put(809,149.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810.0,150.0){\usebox{\plotpoint}}
\put(810.0,150.0){\usebox{\plotpoint}}
\put(811,151.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(812.0,151.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(812.0,151.0){\usebox{\plotpoint}}
\put(813.0,150.0){\usebox{\plotpoint}}
\put(813.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(815.0,149.0){\usebox{\plotpoint}}
\put(815.0,149.0){\usebox{\plotpoint}}
\put(816.0,148.0){\usebox{\plotpoint}}
\put(817,147.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,148.0){\usebox{\plotpoint}}
\put(818,149){\usebox{\plotpoint}}
\put(818,149){\usebox{\plotpoint}}
\put(818,147.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,148.0){\usebox{\plotpoint}}
\put(819.0,149.0){\usebox{\plotpoint}}
\put(820.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(820.0,151.0){\usebox{\plotpoint}}
\put(821,150.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,151.0){\usebox{\plotpoint}}
\put(822.0,150.0){\usebox{\plotpoint}}
\put(825,148.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(826,147.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,148.0){\usebox{\plotpoint}}
\put(827.0,148.0){\usebox{\plotpoint}}
\put(827.0,148.0){\usebox{\plotpoint}}
\put(828,147.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,148.0){\usebox{\plotpoint}}
\put(828.67,149){\rule{0.400pt}{0.482pt}}
\multiput(828.17,149.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(829.0,148.0){\usebox{\plotpoint}}
\put(830,151){\usebox{\plotpoint}}
\put(829.67,149){\rule{0.400pt}{0.482pt}}
\multiput(829.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(831.0,149.0){\usebox{\plotpoint}}
\put(831.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833.0,149.0){\usebox{\plotpoint}}
\put(834,148.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,149.0){\usebox{\plotpoint}}
\put(835,150){\usebox{\plotpoint}}
\put(835,149.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836,147.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(837.0,148.0){\usebox{\plotpoint}}
\put(838,148.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,149.0){\usebox{\plotpoint}}
\put(839.0,149.0){\usebox{\plotpoint}}
\put(839.0,149.0){\usebox{\plotpoint}}
\put(840,149.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,149.0){\usebox{\plotpoint}}
\put(841.0,151.0){\usebox{\plotpoint}}
\put(841.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(843.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(844,148.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,150.0){\usebox{\plotpoint}}
\put(845,149){\usebox{\plotpoint}}
\put(845,148.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,149.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,150.0){\usebox{\plotpoint}}
\put(847,150){\usebox{\plotpoint}}
\put(847.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,147.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,149.0){\usebox{\plotpoint}}
\put(850,148){\usebox{\plotpoint}}
\put(850,146.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,147.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,147.0){\usebox{\plotpoint}}
\put(852,149){\usebox{\plotpoint}}
\put(852,147.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,148.0){\usebox{\plotpoint}}
\put(853.0,148.0){\usebox{\plotpoint}}
\put(853.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(855.0,148.0){\usebox{\plotpoint}}
\put(855.0,149.0){\usebox{\plotpoint}}
\put(856.0,148.0){\usebox{\plotpoint}}
\put(856.0,148.0){\usebox{\plotpoint}}
\put(857,148.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,148.0){\usebox{\plotpoint}}
\put(858,150){\usebox{\plotpoint}}
\put(858,150){\usebox{\plotpoint}}
\put(858,148.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,148.0){\usebox{\plotpoint}}
\put(859.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(861.0,148.0){\usebox{\plotpoint}}
\put(861.0,148.0){\usebox{\plotpoint}}
\put(861.0,148.0){\usebox{\plotpoint}}
\put(862,146.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,147.0){\usebox{\plotpoint}}
\put(863.0,148.0){\usebox{\plotpoint}}
\put(863.0,149.0){\usebox{\plotpoint}}
\put(864.0,148.0){\usebox{\plotpoint}}
\put(865,147.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,148.0){\usebox{\plotpoint}}
\put(866,149){\usebox{\plotpoint}}
\put(866.0,149.0){\usebox{\plotpoint}}
\put(867.0,148.0){\usebox{\plotpoint}}
\put(868,147.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,148.0){\usebox{\plotpoint}}
\put(869,149){\usebox{\plotpoint}}
\put(869,148.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,150){\usebox{\plotpoint}}
\put(870.0,150.0){\usebox{\plotpoint}}
\put(871,149.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,151.0){\usebox{\plotpoint}}
\put(872,148.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,149.0){\usebox{\plotpoint}}
\put(873.0,149.0){\usebox{\plotpoint}}
\put(873.0,149.0){\usebox{\plotpoint}}
\put(874.0,149.0){\usebox{\plotpoint}}
\put(875,149.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,150.0){\usebox{\plotpoint}}
\put(876.0,151.0){\usebox{\plotpoint}}
\put(876.67,150){\rule{0.400pt}{0.482pt}}
\multiput(876.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(876.0,152.0){\usebox{\plotpoint}}
\put(878.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878.0,152.0){\usebox{\plotpoint}}
\put(879,149.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,151.0){\usebox{\plotpoint}}
\put(880,150){\usebox{\plotpoint}}
\put(880.0,150.0){\usebox{\plotpoint}}
\put(881,148.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,149.0){\usebox{\plotpoint}}
\put(882.0,149.0){\usebox{\plotpoint}}
\put(882,149.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,149.0){\usebox{\plotpoint}}
\put(883,150.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,151.0){\usebox{\plotpoint}}
\put(884,151){\usebox{\plotpoint}}
\put(884.0,151.0){\usebox{\plotpoint}}
\put(885.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(885.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(887.0,150.0){\usebox{\plotpoint}}
\put(888.0,150.0){\usebox{\plotpoint}}
\put(888.0,151.0){\usebox{\plotpoint}}
\put(889.0,150.0){\usebox{\plotpoint}}
\put(891,148.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(892,149.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(892.67,149){\rule{0.400pt}{0.482pt}}
\multiput(892.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(893.0,150.0){\usebox{\plotpoint}}
\put(894,148.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,149.0){\usebox{\plotpoint}}
\put(895,149){\usebox{\plotpoint}}
\put(895,149){\usebox{\plotpoint}}
\put(895.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(897,148.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,149.0){\usebox{\plotpoint}}
\put(898.0,149.0){\usebox{\plotpoint}}
\put(898.0,149.0){\usebox{\plotpoint}}
\put(899,147.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,149.0){\usebox{\plotpoint}}
\put(900,148){\usebox{\plotpoint}}
\put(900.0,148.0){\usebox{\plotpoint}}
\put(901.0,148.0){\usebox{\plotpoint}}
\put(904,147.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905,148.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,148.0){\usebox{\plotpoint}}
\put(906,148.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,149.0){\usebox{\plotpoint}}
\put(907,150){\usebox{\plotpoint}}
\put(907,150){\usebox{\plotpoint}}
\put(907,149.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908,150.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,151.0){\usebox{\plotpoint}}
\put(909.0,150.0){\usebox{\plotpoint}}
\put(909.0,150.0){\usebox{\plotpoint}}
\put(910.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(910.0,148.0){\usebox{\plotpoint}}
\put(911,148.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,148.0){\usebox{\plotpoint}}
\put(912,150){\usebox{\plotpoint}}
\put(912,149.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,151){\usebox{\plotpoint}}
\put(913,149.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,150.0){\usebox{\plotpoint}}
\put(914,148.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,150.0){\usebox{\plotpoint}}
\put(915,149){\usebox{\plotpoint}}
\put(915,147.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,148){\usebox{\plotpoint}}
\put(916,148){\usebox{\plotpoint}}
\put(916.0,148.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(920.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(920.0,150.0){\usebox{\plotpoint}}
\put(921.0,149.0){\usebox{\plotpoint}}
\put(921.0,149.0){\usebox{\plotpoint}}
\put(922.0,148.0){\usebox{\plotpoint}}
\put(922,147.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,148.0){\usebox{\plotpoint}}
\put(923,148.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,148.0){\usebox{\plotpoint}}
\put(924,150){\usebox{\plotpoint}}
\put(924.0,150.0){\usebox{\plotpoint}}
\put(925.0,150.0){\usebox{\plotpoint}}
\put(925.0,151.0){\usebox{\plotpoint}}
\put(926,149.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,150.0){\usebox{\plotpoint}}
\put(927,151){\usebox{\plotpoint}}
\put(927.0,151.0){\usebox{\plotpoint}}
\put(928.0,150.0){\usebox{\plotpoint}}
\put(928,150.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,150.0){\usebox{\plotpoint}}
\put(929,152){\usebox{\plotpoint}}
\put(930,150.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929.0,152.0){\usebox{\plotpoint}}
\put(931,151){\usebox{\plotpoint}}
\put(931,151){\usebox{\plotpoint}}
\put(931.0,151.0){\usebox{\plotpoint}}
\put(932,148.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932.0,150.0){\usebox{\plotpoint}}
\put(933,149){\usebox{\plotpoint}}
\put(933,147.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934,148){\usebox{\plotpoint}}
\put(934,148){\usebox{\plotpoint}}
\put(933.67,148){\rule{0.400pt}{0.482pt}}
\multiput(933.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(935,150){\usebox{\plotpoint}}
\put(935,149.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936,150.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,151.0){\usebox{\plotpoint}}
\put(937.0,151.0){\usebox{\plotpoint}}
\put(937.0,151.0){\usebox{\plotpoint}}
\put(938,149.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,151.0){\usebox{\plotpoint}}
\put(939,150){\usebox{\plotpoint}}
\put(939.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941,150.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,150.0){\usebox{\plotpoint}}
\put(942,152){\usebox{\plotpoint}}
\put(941.67,150){\rule{0.400pt}{0.482pt}}
\multiput(941.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(943.0,150.0){\usebox{\plotpoint}}
\put(943,149.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,150.0){\usebox{\plotpoint}}
\put(944,151){\usebox{\plotpoint}}
\put(944.0,151.0){\usebox{\plotpoint}}
\put(945,149.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,150.0){\usebox{\plotpoint}}
\put(946,151){\usebox{\plotpoint}}
\put(946.0,150.0){\usebox{\plotpoint}}
\put(947,149.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,150.0){\usebox{\plotpoint}}
\put(948,151){\usebox{\plotpoint}}
\put(948.0,151.0){\usebox{\plotpoint}}
\put(949.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(951,147.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(952,146.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(953,147.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,148.0){\usebox{\plotpoint}}
\put(954,148){\usebox{\plotpoint}}
\put(956,147.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(957.0,148.0){\usebox{\plotpoint}}
\put(957.0,148.0){\usebox{\plotpoint}}
\put(958.0,148.0){\usebox{\plotpoint}}
\put(959,147.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,149.0){\usebox{\plotpoint}}
\put(960,146.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,147.0){\usebox{\plotpoint}}
\put(961.0,147.0){\usebox{\plotpoint}}
\put(962,146.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,147.0){\usebox{\plotpoint}}
\put(963,148.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,148.0){\usebox{\plotpoint}}
\put(964.0,149.0){\usebox{\plotpoint}}
\put(964.0,149.0){\usebox{\plotpoint}}
\put(965.0,148.0){\usebox{\plotpoint}}
\put(965.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(967.0,148.0){\usebox{\plotpoint}}
\put(967.0,149.0){\usebox{\plotpoint}}
\put(968.0,149.0){\usebox{\plotpoint}}
\put(968.0,149.0){\usebox{\plotpoint}}
\put(968.0,149.0){\usebox{\plotpoint}}
\put(969.0,149.0){\usebox{\plotpoint}}
\put(969.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(971.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(971.0,148.0){\usebox{\plotpoint}}
\put(972,145.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,147.0){\usebox{\plotpoint}}
\put(973.0,146.0){\usebox{\plotpoint}}
\put(973.0,147.0){\usebox{\plotpoint}}
\put(974.0,146.0){\usebox{\plotpoint}}
\put(974,147.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975,149){\usebox{\plotpoint}}
\put(975,147.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,148.0){\usebox{\plotpoint}}
\put(976.0,149.0){\usebox{\plotpoint}}
\put(977,150.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(978.0,151.0){\usebox{\plotpoint}}
\put(979,149.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,151.0){\usebox{\plotpoint}}
\put(980.0,150.0){\usebox{\plotpoint}}
\put(981,149.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,151.0){\usebox{\plotpoint}}
\put(982,150){\usebox{\plotpoint}}
\put(982,148.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,149){\usebox{\plotpoint}}
\put(983,149){\usebox{\plotpoint}}
\put(983.0,149.0){\usebox{\plotpoint}}
\put(984,148.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,149.0){\usebox{\plotpoint}}
\put(985,149){\usebox{\plotpoint}}
\put(985.0,149.0){\usebox{\plotpoint}}
\put(986.0,149.0){\usebox{\plotpoint}}
\put(130,495){\makebox(0,0){$\lozenge$}}
\put(302,156){\makebox(0,0){$\lozenge$}}
\put(474,149){\makebox(0,0){$\lozenge$}}
\put(646,153){\makebox(0,0){$\lozenge$}}
\put(818,149){\makebox(0,0){$\lozenge$}}
\put(909,434){\makebox(0,0){$\lozenge$}}
\put(986.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(130.0,131.0){\rule[-0.200pt]{206.933pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(130.0,859.0){\rule[-0.200pt]{206.933pt}{0.400pt}}
\end{picture}
